All-Action Policy Gradient Methods: A Numerical Integration Approach

While often stated as an instance of the likelihood ratio trick [Rubinstein, 1989], the original policy gradient theorem [Sutton, 1999] involves an integral over the action space. When this integral can be computed, the resulting "all-action" estimator [Sutton, 2001] provides a conditioning effect [Bratley, 1987] reducing the variance significantly compared to the REINFORCE estimator [Williams, 1992]. In this paper, we adopt a numerical integration perspective to broaden the applicability of the all-action estimator to general spaces and to any function class for the policy or critic components, beyond the Gaussian case considered by [Ciosek, 2018]. In addition, we provide a new theoretical result on the effect of using a biased critic which offers more guidance than the previous "compatible features" condition of [Sutton, 1999]. We demonstrate the benefit of our approach in continuous control tasks with nonlinear function approximation. Our results show improved performance and sample efficiency.

==> images/LC_hopper.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
tick align=outside,
tick pos=left,
title={Hopper},
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmajorgrids,
xmin=0, xmax=3900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Score},
ymajorgrids,
ymin=-33.2539627254558, ymax=914.390329297215,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,35.6194537552699)
--(axis cs:0,18.3212987792029)
--(axis cs:100,21.9390196276717)
--(axis cs:200,21.9212281677561)
--(axis cs:300,25.0496608559943)
--(axis cs:400,32.274176032777)
--(axis cs:500,48.1285227700883)
--(axis cs:600,67.2578312850565)
--(axis cs:700,90.3099480883879)
--(axis cs:800,99.3436379908903)
--(axis cs:900,104.968191850794)
--(axis cs:1000,128.301811787199)
--(axis cs:1100,131.973394189463)
--(axis cs:1200,142.524073344348)
--(axis cs:1300,146.280756861052)
--(axis cs:1400,143.601450128967)
--(axis cs:1500,154.508983441804)
--(axis cs:1600,159.76082678464)
--(axis cs:1700,162.569332378923)
--(axis cs:1800,169.438247502389)
--(axis cs:1900,164.896923621872)
--(axis cs:2000,178.573158927008)
--(axis cs:2100,179.868199884225)
--(axis cs:2200,176.44882485582)
--(axis cs:2300,191.821480505154)
--(axis cs:2400,185.754927701331)
--(axis cs:2500,182.129266142473)
--(axis cs:2600,184.0637620285)
--(axis cs:2700,195.258167851699)
--(axis cs:2800,198.079133377911)
--(axis cs:2900,201.802654014755)
--(axis cs:3000,197.022141303099)
--(axis cs:3100,196.552212767106)
--(axis cs:3200,196.224767143212)
--(axis cs:3300,211.332795754839)
--(axis cs:3400,211.407674387457)
--(axis cs:3500,216.194036595603)
--(axis cs:3600,208.34137754573)
--(axis cs:3700,212.523386527315)
--(axis cs:3800,216.525368466225)
--(axis cs:3900,204.353067195707)
--(axis cs:3900,270.6248833908)
--(axis cs:3900,270.6248833908)
--(axis cs:3800,251.513165598382)
--(axis cs:3700,265.176240915582)
--(axis cs:3600,259.719853091342)
--(axis cs:3500,250.127048748546)
--(axis cs:3400,260.466195663913)
--(axis cs:3300,252.273300840988)
--(axis cs:3200,261.594621588829)
--(axis cs:3100,251.615417414587)
--(axis cs:3000,261.229211706172)
--(axis cs:2900,243.450919126978)
--(axis cs:2800,251.140453686474)
--(axis cs:2700,234.363981783287)
--(axis cs:2600,232.374830684997)
--(axis cs:2500,244.207057929376)
--(axis cs:2400,239.930692649003)
--(axis cs:2300,223.49455344614)
--(axis cs:2200,249.405395976333)
--(axis cs:2100,218.456652845617)
--(axis cs:2000,218.903918057305)
--(axis cs:1900,208.623927793775)
--(axis cs:1800,209.400482258909)
--(axis cs:1700,207.241456334972)
--(axis cs:1600,195.724537659012)
--(axis cs:1500,200.740961447822)
--(axis cs:1400,193.907265541234)
--(axis cs:1300,187.821904986686)
--(axis cs:1200,181.376280257486)
--(axis cs:1100,182.345150362644)
--(axis cs:1000,167.161248228075)
--(axis cs:900,152.153460192943)
--(axis cs:800,144.018353883753)
--(axis cs:700,135.662622406267)
--(axis cs:600,139.443928721985)
--(axis cs:500,91.9780712128362)
--(axis cs:400,82.1877942818362)
--(axis cs:300,56.7428929821298)
--(axis cs:200,51.5221136769575)
--(axis cs:100,57.1532959827754)
--(axis cs:0,35.6194537552699)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,20.9119886843001)
--(axis cs:0,9.82077782102926)
--(axis cs:100,11.2803392356039)
--(axis cs:200,20.2999313934997)
--(axis cs:300,53.2190205553025)
--(axis cs:400,65.5257038112994)
--(axis cs:500,91.5089389931114)
--(axis cs:600,110.09995579112)
--(axis cs:700,149.38629429537)
--(axis cs:800,179.95276950831)
--(axis cs:900,185.13537330359)
--(axis cs:1000,206.403292284054)
--(axis cs:1100,229.805381008419)
--(axis cs:1200,255.957873127392)
--(axis cs:1300,269.314463821273)
--(axis cs:1400,294.663252684682)
--(axis cs:1500,323.135573918916)
--(axis cs:1600,368.09928282071)
--(axis cs:1700,397.120512697064)
--(axis cs:1800,412.710430895863)
--(axis cs:1900,448.973109640763)
--(axis cs:2000,496.606534477625)
--(axis cs:2100,517.484685473756)
--(axis cs:2200,514.108379519101)
--(axis cs:2300,551.15255528123)
--(axis cs:2400,553.901054887739)
--(axis cs:2500,569.994879114298)
--(axis cs:2600,582.211400315005)
--(axis cs:2700,591.706386839368)
--(axis cs:2800,600.489491757842)
--(axis cs:2900,596.310745237433)
--(axis cs:3000,596.681109754982)
--(axis cs:3100,600.018575301238)
--(axis cs:3200,584.933859273015)
--(axis cs:3300,601.189506749245)
--(axis cs:3400,605.181026240134)
--(axis cs:3500,613.118038854132)
--(axis cs:3600,615.835281544411)
--(axis cs:3700,607.409982333182)
--(axis cs:3800,618.575860414522)
--(axis cs:3900,581.735891024927)
--(axis cs:3900,830.859602064663)
--(axis cs:3900,830.859602064663)
--(axis cs:3800,863.861696632776)
--(axis cs:3700,849.506417964281)
--(axis cs:3600,871.31558875073)
--(axis cs:3500,861.429290730363)
--(axis cs:3400,850.834505084155)
--(axis cs:3300,852.622532668323)
--(axis cs:3200,839.873982763317)
--(axis cs:3100,849.337300603287)
--(axis cs:3000,836.197983546415)
--(axis cs:2900,843.798418845849)
--(axis cs:2800,848.095861979374)
--(axis cs:2700,841.819922643253)
--(axis cs:2600,829.7768692126)
--(axis cs:2500,808.047404590092)
--(axis cs:2400,805.605805759555)
--(axis cs:2300,800.931940904933)
--(axis cs:2200,748.390084433139)
--(axis cs:2100,771.405956049279)
--(axis cs:2000,750.083332116229)
--(axis cs:1900,681.41578097049)
--(axis cs:1800,622.330246217027)
--(axis cs:1700,630.041945667756)
--(axis cs:1600,601.070326746019)
--(axis cs:1500,555.368618908637)
--(axis cs:1400,502.386695606833)
--(axis cs:1300,458.273514501872)
--(axis cs:1200,433.901529134024)
--(axis cs:1100,398.543489041747)
--(axis cs:1000,330.254473667379)
--(axis cs:900,337.666430889282)
--(axis cs:800,248.520287661941)
--(axis cs:700,275.204351763274)
--(axis cs:600,237.381107197062)
--(axis cs:500,190.918578176866)
--(axis cs:400,131.101662027529)
--(axis cs:300,104.207002687657)
--(axis cs:200,66.4518260738776)
--(axis cs:100,30.7131600076301)
--(axis cs:0,20.9119886843001)
--cycle;

\addplot [semithick, color0]
table {%
0 26.9703762672364
100 39.5461578052236
200 36.7216709223568
300 40.8962769190621
400 57.2309851573066
500 70.0532969914623
600 103.350880003521
700 112.986285247328
800 121.680995937322
900 128.560826021869
1000 147.731530007637
1100 157.159272276054
1200 161.950176800917
1300 167.051330923869
1400 168.754357835101
1500 177.624972444813
1600 177.742682221826
1700 184.905394356947
1800 189.419364880649
1900 186.760425707823
2000 198.738538492156
2100 199.162426364921
2200 212.927110416076
2300 207.658016975647
2400 212.842810175167
2500 213.168162035925
2600 208.219296356749
2700 214.811074817493
2800 224.609793532193
2900 222.626786570867
3000 229.125676504636
3100 224.083815090846
3200 228.90969436602
3300 231.803048297914
3400 235.936935025685
3500 233.160542672074
3600 234.030615318536
3700 238.849813721448
3800 234.019267032304
3900 237.488975293254
};
\addlegendentry{REINFORCE}
\addplot [semithick, color1]
table {%
0 15.3663832526647
100 20.996749621617
200 43.3758787336886
300 78.71301162148
400 98.3136829194144
500 141.213758584989
600 173.740531494091
700 212.295323029322
800 214.236528585126
900 261.400902096436
1000 268.328882975717
1100 314.174435025083
1200 344.929701130708
1300 363.793989161573
1400 398.524974145757
1500 439.252096413777
1600 484.584804783364
1700 513.58122918241
1800 517.520338556445
1900 565.194445305626
2000 623.344933296927
2100 644.445320761518
2200 631.24923197612
2300 676.042248093081
2400 679.753430323647
2500 689.021141852195
2600 705.994134763802
2700 716.763154741311
2800 724.292676868608
2900 720.054582041641
3000 716.439546650698
3100 724.677937952262
3200 712.403921018166
3300 726.906019708784
3400 728.007765662144
3500 737.273664792248
3600 743.57543514757
3700 728.458200148732
3800 741.218778523649
3900 706.297746544795
};
\addlegendentry{MC-256}
\end{axis}

\end{tikzpicture}


% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-33.2539627254558, ymax=914.390329297215,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.3]
% (axis cs:0,35.6194537552699)
% --(axis cs:0,18.3212987792029)
% --(axis cs:100,21.9390196276717)
% --(axis cs:200,21.9212281677561)
% --(axis cs:300,25.0496608559943)
% --(axis cs:400,32.274176032777)
% --(axis cs:500,48.1285227700883)
% --(axis cs:600,67.2578312850565)
% --(axis cs:700,90.3099480883879)
% --(axis cs:800,99.3436379908903)
% --(axis cs:900,104.968191850794)
% --(axis cs:1000,128.301811787199)
% --(axis cs:1100,131.973394189463)
% --(axis cs:1200,142.524073344348)
% --(axis cs:1300,146.280756861052)
% --(axis cs:1400,143.601450128967)
% --(axis cs:1500,154.508983441804)
% --(axis cs:1600,159.76082678464)
% --(axis cs:1700,162.569332378923)
% --(axis cs:1800,169.438247502389)
% --(axis cs:1900,164.896923621872)
% --(axis cs:2000,178.573158927008)
% --(axis cs:2100,179.868199884225)
% --(axis cs:2200,176.44882485582)
% --(axis cs:2300,191.821480505154)
% --(axis cs:2400,185.754927701331)
% --(axis cs:2500,182.129266142473)
% --(axis cs:2600,184.0637620285)
% --(axis cs:2700,195.258167851699)
% --(axis cs:2800,198.079133377911)
% --(axis cs:2900,201.802654014755)
% --(axis cs:3000,197.022141303099)
% --(axis cs:3100,196.552212767106)
% --(axis cs:3200,196.224767143212)
% --(axis cs:3300,211.332795754839)
% --(axis cs:3400,211.407674387457)
% --(axis cs:3500,216.194036595603)
% --(axis cs:3600,208.34137754573)
% --(axis cs:3700,212.523386527315)
% --(axis cs:3800,216.525368466225)
% --(axis cs:3900,204.353067195707)
% --(axis cs:3900,270.6248833908)
% --(axis cs:3900,270.6248833908)
% --(axis cs:3800,251.513165598382)
% --(axis cs:3700,265.176240915582)
% --(axis cs:3600,259.719853091342)
% --(axis cs:3500,250.127048748546)
% --(axis cs:3400,260.466195663913)
% --(axis cs:3300,252.273300840988)
% --(axis cs:3200,261.594621588829)
% --(axis cs:3100,251.615417414587)
% --(axis cs:3000,261.229211706172)
% --(axis cs:2900,243.450919126978)
% --(axis cs:2800,251.140453686474)
% --(axis cs:2700,234.363981783287)
% --(axis cs:2600,232.374830684997)
% --(axis cs:2500,244.207057929376)
% --(axis cs:2400,239.930692649003)
% --(axis cs:2300,223.49455344614)
% --(axis cs:2200,249.405395976333)
% --(axis cs:2100,218.456652845617)
% --(axis cs:2000,218.903918057305)
% --(axis cs:1900,208.623927793775)
% --(axis cs:1800,209.400482258909)
% --(axis cs:1700,207.241456334972)
% --(axis cs:1600,195.724537659012)
% --(axis cs:1500,200.740961447822)
% --(axis cs:1400,193.907265541234)
% --(axis cs:1300,187.821904986686)
% --(axis cs:1200,181.376280257486)
% --(axis cs:1100,182.345150362644)
% --(axis cs:1000,167.161248228075)
% --(axis cs:900,152.153460192943)
% --(axis cs:800,144.018353883753)
% --(axis cs:700,135.662622406267)
% --(axis cs:600,139.443928721985)
% --(axis cs:500,91.9780712128362)
% --(axis cs:400,82.1877942818362)
% --(axis cs:300,56.7428929821298)
% --(axis cs:200,51.5221136769575)
% --(axis cs:100,57.1532959827754)
% --(axis cs:0,35.6194537552699)
% --cycle;

% \path [fill=color1, fill opacity=0.3]
% (axis cs:0,20.9119886843001)
% --(axis cs:0,9.82077782102926)
% --(axis cs:100,11.2803392356039)
% --(axis cs:200,20.2999313934997)
% --(axis cs:300,53.2190205553025)
% --(axis cs:400,65.5257038112994)
% --(axis cs:500,91.5089389931114)
% --(axis cs:600,110.09995579112)
% --(axis cs:700,149.38629429537)
% --(axis cs:800,179.95276950831)
% --(axis cs:900,185.13537330359)
% --(axis cs:1000,206.403292284054)
% --(axis cs:1100,229.805381008419)
% --(axis cs:1200,255.957873127392)
% --(axis cs:1300,269.314463821273)
% --(axis cs:1400,294.663252684682)
% --(axis cs:1500,323.135573918916)
% --(axis cs:1600,368.09928282071)
% --(axis cs:1700,397.120512697064)
% --(axis cs:1800,412.710430895863)
% --(axis cs:1900,448.973109640763)
% --(axis cs:2000,496.606534477625)
% --(axis cs:2100,517.484685473756)
% --(axis cs:2200,514.108379519101)
% --(axis cs:2300,551.15255528123)
% --(axis cs:2400,553.901054887739)
% --(axis cs:2500,569.994879114298)
% --(axis cs:2600,582.211400315005)
% --(axis cs:2700,591.706386839368)
% --(axis cs:2800,600.489491757842)
% --(axis cs:2900,596.310745237433)
% --(axis cs:3000,596.681109754982)
% --(axis cs:3100,600.018575301238)
% --(axis cs:3200,584.933859273015)
% --(axis cs:3300,601.189506749245)
% --(axis cs:3400,605.181026240134)
% --(axis cs:3500,613.118038854132)
% --(axis cs:3600,615.835281544411)
% --(axis cs:3700,607.409982333182)
% --(axis cs:3800,618.575860414522)
% --(axis cs:3900,581.735891024927)
% --(axis cs:3900,830.859602064663)
% --(axis cs:3900,830.859602064663)
% --(axis cs:3800,863.861696632776)
% --(axis cs:3700,849.506417964281)
% --(axis cs:3600,871.31558875073)
% --(axis cs:3500,861.429290730363)
% --(axis cs:3400,850.834505084155)
% --(axis cs:3300,852.622532668323)
% --(axis cs:3200,839.873982763317)
% --(axis cs:3100,849.337300603287)
% --(axis cs:3000,836.197983546415)
% --(axis cs:2900,843.798418845849)
% --(axis cs:2800,848.095861979374)
% --(axis cs:2700,841.819922643253)
% --(axis cs:2600,829.7768692126)
% --(axis cs:2500,808.047404590092)
% --(axis cs:2400,805.605805759555)
% --(axis cs:2300,800.931940904933)
% --(axis cs:2200,748.390084433139)
% --(axis cs:2100,771.405956049279)
% --(axis cs:2000,750.083332116229)
% --(axis cs:1900,681.41578097049)
% --(axis cs:1800,622.330246217027)
% --(axis cs:1700,630.041945667756)
% --(axis cs:1600,601.070326746019)
% --(axis cs:1500,555.368618908637)
% --(axis cs:1400,502.386695606833)
% --(axis cs:1300,458.273514501872)
% --(axis cs:1200,433.901529134024)
% --(axis cs:1100,398.543489041747)
% --(axis cs:1000,330.254473667379)
% --(axis cs:900,337.666430889282)
% --(axis cs:800,248.520287661941)
% --(axis cs:700,275.204351763274)
% --(axis cs:600,237.381107197062)
% --(axis cs:500,190.918578176866)
% --(axis cs:400,131.101662027529)
% --(axis cs:300,104.207002687657)
% --(axis cs:200,66.4518260738776)
% --(axis cs:100,30.7131600076301)
% --(axis cs:0,20.9119886843001)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 26.9703762672364
% 100 39.5461578052236
% 200 36.7216709223568
% 300 40.8962769190621
% 400 57.2309851573066
% 500 70.0532969914623
% 600 103.350880003521
% 700 112.986285247328
% 800 121.680995937322
% 900 128.560826021869
% 1000 147.731530007637
% 1100 157.159272276054
% 1200 161.950176800917
% 1300 167.051330923869
% 1400 168.754357835101
% 1500 177.624972444813
% 1600 177.742682221826
% 1700 184.905394356947
% 1800 189.419364880649
% 1900 186.760425707823
% 2000 198.738538492156
% 2100 199.162426364921
% 2200 212.927110416076
% 2300 207.658016975647
% 2400 212.842810175167
% 2500 213.168162035925
% 2600 208.219296356749
% 2700 214.811074817493
% 2800 224.609793532193
% 2900 222.626786570867
% 3000 229.125676504636
% 3100 224.083815090846
% 3200 228.90969436602
% 3300 231.803048297914
% 3400 235.936935025685
% 3500 233.160542672074
% 3600 234.030615318536
% 3700 238.849813721448
% 3800 234.019267032304
% 3900 237.488975293254
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 15.3663832526647
% 100 20.996749621617
% 200 43.3758787336886
% 300 78.71301162148
% 400 98.3136829194144
% 500 141.213758584989
% 600 173.740531494091
% 700 212.295323029322
% 800 214.236528585126
% 900 261.400902096436
% 1000 268.328882975717
% 1100 314.174435025083
% 1200 344.929701130708
% 1300 363.793989161573
% 1400 398.524974145757
% 1500 439.252096413777
% 1600 484.584804783364
% 1700 513.58122918241
% 1800 517.520338556445
% 1900 565.194445305626
% 2000 623.344933296927
% 2100 644.445320761518
% 2200 631.24923197612
% 2300 676.042248093081
% 2400 679.753430323647
% 2500 689.021141852195
% 2600 705.994134763802
% 2700 716.763154741311
% 2800 724.292676868608
% 2900 720.054582041641
% 3000 716.439546650698
% 3100 724.677937952262
% 3200 712.403921018166
% 3300 726.906019708784
% 3400 728.007765662144
% 3500 737.273664792248
% 3600 743.57543514757
% 3700 728.458200148732
% 3800 741.218778523649
% 3900 706.297746544795
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}
% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=4.65141824408176, ymax=182.273282832141,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.3]
% (axis cs:0,41.7683380436252)
% --(axis cs:0,15.3067604025255)
% --(axis cs:100,15.86575248314)
% --(axis cs:200,14.6669389486531)
% --(axis cs:300,16.7597877022431)
% --(axis cs:400,14.5735638515383)
% --(axis cs:500,17.3229379458108)
% --(axis cs:600,14.6428908209976)
% --(axis cs:700,16.5146609744049)
% --(axis cs:800,18.9840272724663)
% --(axis cs:900,20.4965920626483)
% --(axis cs:1000,23.6740454844232)
% --(axis cs:1100,27.3641092983932)
% --(axis cs:1200,25.0018081963852)
% --(axis cs:1300,21.9706792527133)
% --(axis cs:1400,25.281752897721)
% --(axis cs:1500,30.1125429449035)
% --(axis cs:1600,38.3542273174412)
% --(axis cs:1700,35.548992872801)
% --(axis cs:1800,40.9602961907954)
% --(axis cs:1900,38.7269025082572)
% --(axis cs:2000,38.6007383440511)
% --(axis cs:2100,39.2840016332887)
% --(axis cs:2200,43.9068924462128)
% --(axis cs:2300,46.8519700826117)
% --(axis cs:2400,43.9086651827679)
% --(axis cs:2500,45.3235230396383)
% --(axis cs:2600,50.6154285785697)
% --(axis cs:2700,53.5469529815038)
% --(axis cs:2800,52.1718977817679)
% --(axis cs:2900,48.5428591976218)
% --(axis cs:3000,43.6490137228646)
% --(axis cs:3100,47.4162064329362)
% --(axis cs:3200,51.1360344261455)
% --(axis cs:3300,54.5534637969255)
% --(axis cs:3400,56.2212305809099)
% --(axis cs:3500,56.2892086825674)
% --(axis cs:3600,55.5909936165876)
% --(axis cs:3700,57.1646710558225)
% --(axis cs:3800,59.5322162961067)
% --(axis cs:3900,56.2147418692601)
% --(axis cs:3900,93.5929822386886)
% --(axis cs:3900,93.5929822386886)
% --(axis cs:3800,102.267749712137)
% --(axis cs:3700,99.5611568511661)
% --(axis cs:3600,101.376726835443)
% --(axis cs:3500,95.2075457881181)
% --(axis cs:3400,106.713764194075)
% --(axis cs:3300,104.090756066597)
% --(axis cs:3200,90.2717608725833)
% --(axis cs:3100,92.9817438305826)
% --(axis cs:3000,86.7799206588505)
% --(axis cs:2900,85.4017957275381)
% --(axis cs:2800,103.533041205472)
% --(axis cs:2700,101.143225189332)
% --(axis cs:2600,99.2194167813684)
% --(axis cs:2500,103.161885523834)
% --(axis cs:2400,90.5544858300512)
% --(axis cs:2300,90.9992271556743)
% --(axis cs:2200,96.1078213964827)
% --(axis cs:2100,85.5723007111222)
% --(axis cs:2000,77.4954678061406)
% --(axis cs:1900,84.7146255098255)
% --(axis cs:1800,94.1314004609023)
% --(axis cs:1700,82.4337242532085)
% --(axis cs:1600,77.0605170622529)
% --(axis cs:1500,77.6804027500829)
% --(axis cs:1400,69.2996438463358)
% --(axis cs:1300,60.4722689089114)
% --(axis cs:1200,49.3149980417202)
% --(axis cs:1100,50.8155647941874)
% --(axis cs:1000,56.0791087601489)
% --(axis cs:900,51.1477340400378)
% --(axis cs:800,45.4339038056655)
% --(axis cs:700,47.5721795385463)
% --(axis cs:600,42.5016694805686)
% --(axis cs:500,32.6912528826613)
% --(axis cs:400,33.486270808189)
% --(axis cs:300,26.6610001487009)
% --(axis cs:200,30.6929665141891)
% --(axis cs:100,31.2539922581511)
% --(axis cs:0,41.7683380436252)
% --cycle;

% \path [fill=color1, fill opacity=0.3]
% (axis cs:0,27.1581063345432)
% --(axis cs:0,12.7251393617208)
% --(axis cs:100,14.5113446896245)
% --(axis cs:200,17.5087528571257)
% --(axis cs:300,17.9498116952283)
% --(axis cs:400,18.439053787908)
% --(axis cs:500,25.0131787488158)
% --(axis cs:600,25.4635413218034)
% --(axis cs:700,29.5040066624319)
% --(axis cs:800,38.3390435322414)
% --(axis cs:900,45.055628189376)
% --(axis cs:1000,46.0823886603587)
% --(axis cs:1100,47.1145077960262)
% --(axis cs:1200,53.3817186140928)
% --(axis cs:1300,59.7047902433709)
% --(axis cs:1400,61.5726265598491)
% --(axis cs:1500,71.6882520527406)
% --(axis cs:1600,73.3976604101781)
% --(axis cs:1700,71.1928749797616)
% --(axis cs:1800,81.7330844495554)
% --(axis cs:1900,87.1228129007692)
% --(axis cs:2000,99.1881180469336)
% --(axis cs:2100,99.806568117178)
% --(axis cs:2200,96.540442485147)
% --(axis cs:2300,95.8153957560555)
% --(axis cs:2400,105.783042750739)
% --(axis cs:2500,108.939938481766)
% --(axis cs:2600,107.045985024473)
% --(axis cs:2700,115.295674503397)
% --(axis cs:2800,114.476848634201)
% --(axis cs:2900,114.348587441139)
% --(axis cs:3000,112.83930724153)
% --(axis cs:3100,115.647579953817)
% --(axis cs:3200,113.116706976615)
% --(axis cs:3300,116.591793549531)
% --(axis cs:3400,115.611723805807)
% --(axis cs:3500,111.228265847514)
% --(axis cs:3600,114.20487843303)
% --(axis cs:3700,124.989097622412)
% --(axis cs:3800,127.470428464735)
% --(axis cs:3900,128.3804433676)
% --(axis cs:3900,174.199561714502)
% --(axis cs:3900,174.199561714502)
% --(axis cs:3800,173.526772451332)
% --(axis cs:3700,166.474403210416)
% --(axis cs:3600,161.329127876276)
% --(axis cs:3500,153.409417540688)
% --(axis cs:3400,156.930200705519)
% --(axis cs:3300,151.297964291339)
% --(axis cs:3200,150.366092226792)
% --(axis cs:3100,153.768811960322)
% --(axis cs:3000,155.947990660996)
% --(axis cs:2900,158.943559704254)
% --(axis cs:2800,166.583976677565)
% --(axis cs:2700,158.709049508872)
% --(axis cs:2600,145.444829720019)
% --(axis cs:2500,151.693404065082)
% --(axis cs:2400,151.53559022638)
% --(axis cs:2300,148.258709459098)
% --(axis cs:2200,166.017143078244)
% --(axis cs:2100,155.718525329349)
% --(axis cs:2000,149.934975554201)
% --(axis cs:1900,144.038786847514)
% --(axis cs:1800,128.894488537964)
% --(axis cs:1700,110.72611219101)
% --(axis cs:1600,114.773679076675)
% --(axis cs:1500,109.582689935555)
% --(axis cs:1400,102.778413799342)
% --(axis cs:1300,104.661874247919)
% --(axis cs:1200,94.8158907854596)
% --(axis cs:1100,86.9703091679111)
% --(axis cs:1000,80.7083086490346)
% --(axis cs:900,87.3366323335049)
% --(axis cs:800,85.1426288059229)
% --(axis cs:700,87.3101991366704)
% --(axis cs:600,62.4831418407025)
% --(axis cs:500,53.8649155415845)
% --(axis cs:400,57.2912044062342)
% --(axis cs:300,52.957194341793)
% --(axis cs:200,31.7845850115053)
% --(axis cs:100,34.0281238495753)
% --(axis cs:0,27.1581063345432)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 28.5375492230754
% 100 23.5598723706456
% 200 22.6799527314211
% 300 21.710393925472
% 400 24.0299173298636
% 500 25.007095414236
% 600 28.5722801507831
% 700 32.0434202564756
% 800 32.2089655390659
% 900 35.822163051343
% 1000 39.876577122286
% 1100 39.0898370462903
% 1200 37.1584031190527
% 1300 41.2214740808123
% 1400 47.2906983720284
% 1500 53.8964728474932
% 1600 57.707372189847
% 1700 58.9913585630047
% 1800 67.5458483258489
% 1900 61.7207640090414
% 2000 58.0481030750958
% 2100 62.4281511722054
% 2200 70.0073569213477
% 2300 68.925598619143
% 2400 67.2315755064096
% 2500 74.242704281736
% 2600 74.9174226799691
% 2700 77.3450890854179
% 2800 77.8524694936198
% 2900 66.97232746258
% 3000 65.2144671908575
% 3100 70.1989751317594
% 3200 70.7038976493644
% 3300 79.3221099317611
% 3400 81.4674973874924
% 3500 75.7483772353428
% 3600 78.4838602260153
% 3700 78.3629139534943
% 3800 80.8999830041218
% 3900 74.9038620539744
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 19.941622848132
% 100 24.2697342695999
% 200 24.6466689343155
% 300 35.4535030185106
% 400 37.8651290970711
% 500 39.4390471452002
% 600 43.9733415812529
% 700 58.4071028995511
% 800 61.7408361690821
% 900 66.1961302614404
% 1000 63.3953486546967
% 1100 67.0424084819686
% 1200 74.0988046997762
% 1300 82.1833322456449
% 1400 82.1755201795955
% 1500 90.6354709941478
% 1600 94.0856697434266
% 1700 90.9594935853858
% 1800 105.31378649376
% 1900 115.580799874142
% 2000 124.561546800567
% 2100 127.762546723264
% 2200 131.278792781696
% 2300 122.037052607577
% 2400 128.65931648856
% 2500 130.316671273424
% 2600 126.245407372246
% 2700 137.002362006134
% 2800 140.530412655883
% 2900 136.646073572696
% 3000 134.393648951263
% 3100 134.70819595707
% 3200 131.741399601703
% 3300 133.944878920435
% 3400 136.270962255663
% 3500 132.318841694101
% 3600 137.767003154653
% 3700 145.731750416414
% 3800 150.498600458033
% 3900 151.290002541051
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}


% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=4.65141824408176, ymax=182.273282832141,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.4]
% (axis cs:0,41.7683380436252)
% --(axis cs:0,15.3067604025255)
% --(axis cs:100,15.86575248314)
% --(axis cs:200,14.6669389486531)
% --(axis cs:300,16.7597877022431)
% --(axis cs:400,14.5735638515383)
% --(axis cs:500,17.3229379458108)
% --(axis cs:600,14.6428908209976)
% --(axis cs:700,16.5146609744049)
% --(axis cs:800,18.9840272724663)
% --(axis cs:900,20.4965920626483)
% --(axis cs:1000,23.6740454844232)
% --(axis cs:1100,27.3641092983932)
% --(axis cs:1200,25.0018081963852)
% --(axis cs:1300,21.9706792527133)
% --(axis cs:1400,25.281752897721)
% --(axis cs:1500,30.1125429449035)
% --(axis cs:1600,38.3542273174412)
% --(axis cs:1700,35.548992872801)
% --(axis cs:1800,40.9602961907954)
% --(axis cs:1900,38.7269025082572)
% --(axis cs:2000,38.6007383440511)
% --(axis cs:2100,39.2840016332887)
% --(axis cs:2200,43.9068924462128)
% --(axis cs:2300,46.8519700826117)
% --(axis cs:2400,43.9086651827679)
% --(axis cs:2500,45.3235230396383)
% --(axis cs:2600,50.6154285785697)
% --(axis cs:2700,53.5469529815038)
% --(axis cs:2800,52.1718977817679)
% --(axis cs:2900,48.5428591976218)
% --(axis cs:3000,43.6490137228646)
% --(axis cs:3100,47.4162064329362)
% --(axis cs:3200,51.1360344261455)
% --(axis cs:3300,54.5534637969255)
% --(axis cs:3400,56.2212305809099)
% --(axis cs:3500,56.2892086825674)
% --(axis cs:3600,55.5909936165876)
% --(axis cs:3700,57.1646710558225)
% --(axis cs:3800,59.5322162961067)
% --(axis cs:3900,56.2147418692601)
% --(axis cs:3900,93.5929822386886)
% --(axis cs:3900,93.5929822386886)
% --(axis cs:3800,102.267749712137)
% --(axis cs:3700,99.5611568511661)
% --(axis cs:3600,101.376726835443)
% --(axis cs:3500,95.2075457881181)
% --(axis cs:3400,106.713764194075)
% --(axis cs:3300,104.090756066597)
% --(axis cs:3200,90.2717608725833)
% --(axis cs:3100,92.9817438305826)
% --(axis cs:3000,86.7799206588505)
% --(axis cs:2900,85.4017957275381)
% --(axis cs:2800,103.533041205472)
% --(axis cs:2700,101.143225189332)
% --(axis cs:2600,99.2194167813684)
% --(axis cs:2500,103.161885523834)
% --(axis cs:2400,90.5544858300512)
% --(axis cs:2300,90.9992271556743)
% --(axis cs:2200,96.1078213964827)
% --(axis cs:2100,85.5723007111222)
% --(axis cs:2000,77.4954678061406)
% --(axis cs:1900,84.7146255098255)
% --(axis cs:1800,94.1314004609023)
% --(axis cs:1700,82.4337242532085)
% --(axis cs:1600,77.0605170622529)
% --(axis cs:1500,77.6804027500829)
% --(axis cs:1400,69.2996438463358)
% --(axis cs:1300,60.4722689089114)
% --(axis cs:1200,49.3149980417202)
% --(axis cs:1100,50.8155647941874)
% --(axis cs:1000,56.0791087601489)
% --(axis cs:900,51.1477340400378)
% --(axis cs:800,45.4339038056655)
% --(axis cs:700,47.5721795385463)
% --(axis cs:600,42.5016694805686)
% --(axis cs:500,32.6912528826613)
% --(axis cs:400,33.486270808189)
% --(axis cs:300,26.6610001487009)
% --(axis cs:200,30.6929665141891)
% --(axis cs:100,31.2539922581511)
% --(axis cs:0,41.7683380436252)
% --cycle;

% \path [fill=color1, fill opacity=0.4]
% (axis cs:0,27.1581063345432)
% --(axis cs:0,12.7251393617208)
% --(axis cs:100,14.5113446896245)
% --(axis cs:200,17.5087528571257)
% --(axis cs:300,17.9498116952283)
% --(axis cs:400,18.439053787908)
% --(axis cs:500,25.0131787488158)
% --(axis cs:600,25.4635413218034)
% --(axis cs:700,29.5040066624319)
% --(axis cs:800,38.3390435322414)
% --(axis cs:900,45.055628189376)
% --(axis cs:1000,46.0823886603587)
% --(axis cs:1100,47.1145077960262)
% --(axis cs:1200,53.3817186140928)
% --(axis cs:1300,59.7047902433709)
% --(axis cs:1400,61.5726265598491)
% --(axis cs:1500,71.6882520527406)
% --(axis cs:1600,73.3976604101781)
% --(axis cs:1700,71.1928749797616)
% --(axis cs:1800,81.7330844495554)
% --(axis cs:1900,87.1228129007692)
% --(axis cs:2000,99.1881180469336)
% --(axis cs:2100,99.806568117178)
% --(axis cs:2200,96.540442485147)
% --(axis cs:2300,95.8153957560555)
% --(axis cs:2400,105.783042750739)
% --(axis cs:2500,108.939938481766)
% --(axis cs:2600,107.045985024473)
% --(axis cs:2700,115.295674503397)
% --(axis cs:2800,114.476848634201)
% --(axis cs:2900,114.348587441139)
% --(axis cs:3000,112.83930724153)
% --(axis cs:3100,115.647579953817)
% --(axis cs:3200,113.116706976615)
% --(axis cs:3300,116.591793549531)
% --(axis cs:3400,115.611723805807)
% --(axis cs:3500,111.228265847514)
% --(axis cs:3600,114.20487843303)
% --(axis cs:3700,124.989097622412)
% --(axis cs:3800,127.470428464735)
% --(axis cs:3900,128.3804433676)
% --(axis cs:3900,174.199561714502)
% --(axis cs:3900,174.199561714502)
% --(axis cs:3800,173.526772451332)
% --(axis cs:3700,166.474403210416)
% --(axis cs:3600,161.329127876276)
% --(axis cs:3500,153.409417540688)
% --(axis cs:3400,156.930200705519)
% --(axis cs:3300,151.297964291339)
% --(axis cs:3200,150.366092226792)
% --(axis cs:3100,153.768811960322)
% --(axis cs:3000,155.947990660996)
% --(axis cs:2900,158.943559704254)
% --(axis cs:2800,166.583976677565)
% --(axis cs:2700,158.709049508872)
% --(axis cs:2600,145.444829720019)
% --(axis cs:2500,151.693404065082)
% --(axis cs:2400,151.53559022638)
% --(axis cs:2300,148.258709459098)
% --(axis cs:2200,166.017143078244)
% --(axis cs:2100,155.718525329349)
% --(axis cs:2000,149.934975554201)
% --(axis cs:1900,144.038786847514)
% --(axis cs:1800,128.894488537964)
% --(axis cs:1700,110.72611219101)
% --(axis cs:1600,114.773679076675)
% --(axis cs:1500,109.582689935555)
% --(axis cs:1400,102.778413799342)
% --(axis cs:1300,104.661874247919)
% --(axis cs:1200,94.8158907854596)
% --(axis cs:1100,86.9703091679111)
% --(axis cs:1000,80.7083086490346)
% --(axis cs:900,87.3366323335049)
% --(axis cs:800,85.1426288059229)
% --(axis cs:700,87.3101991366704)
% --(axis cs:600,62.4831418407025)
% --(axis cs:500,53.8649155415845)
% --(axis cs:400,57.2912044062342)
% --(axis cs:300,52.957194341793)
% --(axis cs:200,31.7845850115053)
% --(axis cs:100,34.0281238495753)
% --(axis cs:0,27.1581063345432)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 28.5375492230754
% 100 23.5598723706456
% 200 22.6799527314211
% 300 21.710393925472
% 400 24.0299173298636
% 500 25.007095414236
% 600 28.5722801507831
% 700 32.0434202564756
% 800 32.2089655390659
% 900 35.822163051343
% 1000 39.876577122286
% 1100 39.0898370462903
% 1200 37.1584031190527
% 1300 41.2214740808123
% 1400 47.2906983720284
% 1500 53.8964728474932
% 1600 57.707372189847
% 1700 58.9913585630047
% 1800 67.5458483258489
% 1900 61.7207640090414
% 2000 58.0481030750958
% 2100 62.4281511722054
% 2200 70.0073569213477
% 2300 68.925598619143
% 2400 67.2315755064096
% 2500 74.242704281736
% 2600 74.9174226799691
% 2700 77.3450890854179
% 2800 77.8524694936198
% 2900 66.97232746258
% 3000 65.2144671908575
% 3100 70.1989751317594
% 3200 70.7038976493644
% 3300 79.3221099317611
% 3400 81.4674973874924
% 3500 75.7483772353428
% 3600 78.4838602260153
% 3700 78.3629139534943
% 3800 80.8999830041218
% 3900 74.9038620539744
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 19.941622848132
% 100 24.2697342695999
% 200 24.6466689343155
% 300 35.4535030185106
% 400 37.8651290970711
% 500 39.4390471452002
% 600 43.9733415812529
% 700 58.4071028995511
% 800 61.7408361690821
% 900 66.1961302614404
% 1000 63.3953486546967
% 1100 67.0424084819686
% 1200 74.0988046997762
% 1300 82.1833322456449
% 1400 82.1755201795955
% 1500 90.6354709941478
% 1600 94.0856697434266
% 1700 90.9594935853858
% 1800 105.31378649376
% 1900 115.580799874142
% 2000 124.561546800567
% 2100 127.762546723264
% 2200 131.278792781696
% 2300 122.037052607577
% 2400 128.65931648856
% 2500 130.316671273424
% 2600 126.245407372246
% 2700 137.002362006134
% 2800 140.530412655883
% 2900 136.646073572696
% 3000 134.393648951263
% 3100 134.70819595707
% 3200 131.741399601703
% 3300 133.944878920435
% 3400 136.270962255663
% 3500 132.318841694101
% 3600 137.767003154653
% 3700 145.731750416414
% 3800 150.498600458033
% 3900 151.290002541051
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}

==> images/LC_pendulum.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.3)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={InvertedPendulum},
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmajorgrids,
xmin=0, xmax=3900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Score},
ymajorgrids,
ymin=-40.8841268836545, ymax=1067.06341184042,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,16.139773295961)
--(axis cs:0,11.780226704039)
--(axis cs:100,12.9295282224977)
--(axis cs:200,14.9899301954662)
--(axis cs:300,18.1966521872853)
--(axis cs:400,23.4147256898983)
--(axis cs:500,28.7062553164238)
--(axis cs:600,37.3370484213241)
--(axis cs:700,44.372647926645)
--(axis cs:800,55.9025300461304)
--(axis cs:900,64.2556220519687)
--(axis cs:1000,76.0748130576538)
--(axis cs:1100,96.9330064671166)
--(axis cs:1200,101.92234407368)
--(axis cs:1300,131.292248216014)
--(axis cs:1400,185.836013987589)
--(axis cs:1500,255.528872358009)
--(axis cs:1600,303.635412458253)
--(axis cs:1700,371.779178588234)
--(axis cs:1800,472.527081466784)
--(axis cs:1900,536.36726667455)
--(axis cs:2000,607.161114544479)
--(axis cs:2100,646.772496544926)
--(axis cs:2200,753.90599315034)
--(axis cs:2300,734.123720518881)
--(axis cs:2400,822.198807909125)
--(axis cs:2500,860.00950480259)
--(axis cs:2600,952.727455260462)
--(axis cs:2700,921.207111230249)
--(axis cs:2800,889.820975791436)
--(axis cs:2900,927.536396042271)
--(axis cs:3000,926.194816786781)
--(axis cs:3100,926.319127688588)
--(axis cs:3200,942.723251995956)
--(axis cs:3300,934.771567625359)
--(axis cs:3400,986.894921340654)
--(axis cs:3500,993.447460670422)
--(axis cs:3600,996.723730335235)
--(axis cs:3700,998.361865167623)
--(axis cs:3800,999.180932583813)
--(axis cs:3900,999.590466291907)
--(axis cs:3900,999.641039145615)
--(axis cs:3900,999.641039145615)
--(axis cs:3800,999.282078291229)
--(axis cs:3700,998.564156582455)
--(axis cs:3600,997.128313164899)
--(axis cs:3500,994.256626329757)
--(axis cs:3400,988.513252659346)
--(axis cs:3300,1016.04478037321)
--(axis cs:3200,1008.34944400121)
--(axis cs:3100,1015.74626430365)
--(axis cs:3000,1012.33596719604)
--(axis cs:2900,1001.92517191493)
--(axis cs:2800,1016.70216008023)
--(axis cs:2700,1000.23916056868)
--(axis cs:2600,958.565088261751)
--(axis cs:2500,962.575580919992)
--(axis cs:2400,940.571361753416)
--(axis cs:2300,919.576612305131)
--(axis cs:2200,901.814672738526)
--(axis cs:2100,855.708798697692)
--(axis cs:2000,811.801436115917)
--(axis cs:1900,744.517702965199)
--(axis cs:1800,688.762629702861)
--(axis cs:1700,618.319590709439)
--(axis cs:1600,519.520852466864)
--(axis cs:1500,465.822104066803)
--(axis cs:1400,327.819600502599)
--(axis cs:1300,270.572157570472)
--(axis cs:1200,211.475668379012)
--(axis cs:1100,147.366148600038)
--(axis cs:1000,116.818396517334)
--(axis cs:900,98.7015626987645)
--(axis cs:800,87.9745736720692)
--(axis cs:700,69.2634305047276)
--(axis cs:600,55.8553925235578)
--(axis cs:500,44.8112050010365)
--(axis cs:400,35.9788226971985)
--(axis cs:300,25.4460144793813)
--(axis cs:200,20.2900698045338)
--(axis cs:100,19.2571384441689)
--(axis cs:0,16.139773295961)
--cycle;

\path [fill=color1, fill opacity=0.2]
(axis cs:0,13.8828751234693)
--(axis cs:0,9.47712487653067)
--(axis cs:100,14.0622561149277)
--(axis cs:200,19.8207292400717)
--(axis cs:300,37.8369502281058)
--(axis cs:400,60.1081253380687)
--(axis cs:500,84.8016388476156)
--(axis cs:600,126.70421892752)
--(axis cs:700,182.135802506984)
--(axis cs:800,275.634673399193)
--(axis cs:900,391.789050695224)
--(axis cs:1000,528.399181598327)
--(axis cs:1100,706.347957359363)
--(axis cs:1200,740.511848374047)
--(axis cs:1300,698.906353922156)
--(axis cs:1400,722.429692255633)
--(axis cs:1500,816.518317879159)
--(axis cs:1600,924.926256455606)
--(axis cs:1700,944.791861001194)
--(axis cs:1800,926.47260181827)
--(axis cs:1900,909.653368531502)
--(axis cs:2000,897.498587421211)
--(axis cs:2100,931.613496021495)
--(axis cs:2200,930.272522205432)
--(axis cs:2300,914.493546549006)
--(axis cs:2400,904.016767312422)
--(axis cs:2500,887.017068566352)
--(axis cs:2600,902.065679376266)
--(axis cs:2700,865.494541651523)
--(axis cs:2800,869.434536729685)
--(axis cs:2900,878.672363983869)
--(axis cs:3000,869.946717280675)
--(axis cs:3100,834.106135727852)
--(axis cs:3200,846.066024819976)
--(axis cs:3300,872.849459505206)
--(axis cs:3400,867.008996793892)
--(axis cs:3500,876.237708596074)
--(axis cs:3600,871.797316710382)
--(axis cs:3700,871.746316661522)
--(axis cs:3800,846.505969243329)
--(axis cs:3900,851.648156420465)
--(axis cs:3900,989.046366867277)
--(axis cs:3900,989.046366867277)
--(axis cs:3800,1000.48307733217)
--(axis cs:3700,1005.67177648958)
--(axis cs:3600,1000.63886959179)
--(axis cs:3500,992.554664008211)
--(axis cs:3400,995.6957484145)
--(axis cs:3300,987.680030911452)
--(axis cs:3200,983.392956009724)
--(axis cs:3100,995.291825931533)
--(axis cs:3000,1010.28920606177)
--(axis cs:2900,1005.07948270429)
--(axis cs:2800,1005.42915663008)
--(axis cs:2700,1003.59284504648)
--(axis cs:2600,1007.38909432051)
--(axis cs:2500,1014.77247871297)
--(axis cs:2400,1010.36232762142)
--(axis cs:2300,1007.70464378473)
--(axis cs:2200,1000.12385943934)
--(axis cs:2100,1000.93926778217)
--(axis cs:2000,1009.76692812822)
--(axis cs:1900,1013.43767765976)
--(axis cs:1800,1008.10951248172)
--(axis cs:1700,980.212331061916)
--(axis cs:1600,946.52171906911)
--(axis cs:1500,943.815937709458)
--(axis cs:1400,920.395232821427)
--(axis cs:1300,910.421451730044)
--(axis cs:1200,896.30711878503)
--(axis cs:1100,824.224037756632)
--(axis cs:1000,714.284238040169)
--(axis cs:900,589.642659959712)
--(axis cs:800,427.64548315658)
--(axis cs:700,339.153609257722)
--(axis cs:600,170.362867686653)
--(axis cs:500,134.842805596829)
--(axis cs:400,103.592519823222)
--(axis cs:300,56.9363831052275)
--(axis cs:200,27.8364136170711)
--(axis cs:100,18.6310772184057)
--(axis cs:0,13.8828751234693)
--cycle;

\path [fill=color2, fill opacity=0.2]
(axis cs:0,13.8828751234693)
--(axis cs:0,9.47712487653067)
--(axis cs:100,13.3917458946498)
--(axis cs:200,24.1695937041677)
--(axis cs:300,36.9756280320304)
--(axis cs:400,64.9879355774282)
--(axis cs:500,99.6111373480695)
--(axis cs:600,144.071532058341)
--(axis cs:700,209.177387776133)
--(axis cs:800,344.633607330063)
--(axis cs:900,421.409913403798)
--(axis cs:1000,497.031334873726)
--(axis cs:1100,640.802190544887)
--(axis cs:1200,711.526571970866)
--(axis cs:1300,799.73453310482)
--(axis cs:1400,854.0594982789)
--(axis cs:1500,834.781065015042)
--(axis cs:1600,895.997639915572)
--(axis cs:1700,880.792631800608)
--(axis cs:1800,914.486457129136)
--(axis cs:1900,918.979339018368)
--(axis cs:2000,933.818717812363)
--(axis cs:2100,888.357444618312)
--(axis cs:2200,914.537609538886)
--(axis cs:2300,929.001574132357)
--(axis cs:2400,949.396877015382)
--(axis cs:2500,928.749602471757)
--(axis cs:2600,900.451912224735)
--(axis cs:2700,913.207620882623)
--(axis cs:2800,912.354973474059)
--(axis cs:2900,904.894957211563)
--(axis cs:3000,854.107246958539)
--(axis cs:3100,834.659276656803)
--(axis cs:3200,863.5442201023)
--(axis cs:3300,838.403829354144)
--(axis cs:3400,851.509541860245)
--(axis cs:3500,849.276003227438)
--(axis cs:3600,845.118980854242)
--(axis cs:3700,856.437043780687)
--(axis cs:3800,842.683861995859)
--(axis cs:3900,850.955682370525)
--(axis cs:3900,987.243222111464)
--(axis cs:3900,987.243222111464)
--(axis cs:3800,991.633946968112)
--(axis cs:3700,989.238574147297)
--(axis cs:3600,986.312255001622)
--(axis cs:3500,988.226468484378)
--(axis cs:3400,1003.09540156388)
--(axis cs:3300,1003.76605749339)
--(axis cs:3200,994.955553594671)
--(axis cs:3100,999.940270731574)
--(axis cs:3000,1013.73184783369)
--(axis cs:2900,1006.22323241321)
--(axis cs:2800,995.641405769665)
--(axis cs:2700,991.585137592892)
--(axis cs:2600,1008.25360475545)
--(axis cs:2500,1004.42143185317)
--(axis cs:2400,998.865192084225)
--(axis cs:2300,997.602562775944)
--(axis cs:2200,998.590662671268)
--(axis cs:2100,1011.25909658055)
--(axis cs:2000,999.974380882009)
--(axis cs:1900,998.126842456491)
--(axis cs:1800,992.525886568114)
--(axis cs:1700,996.591942572921)
--(axis cs:1600,975.251462021546)
--(axis cs:1500,993.396481639417)
--(axis cs:1400,969.895466167036)
--(axis cs:1300,940.410280421396)
--(axis cs:1200,887.385814795097)
--(axis cs:1100,824.830043887348)
--(axis cs:1000,737.560321208345)
--(axis cs:900,646.891005462282)
--(axis cs:800,565.819934744301)
--(axis cs:700,405.213200459161)
--(axis cs:600,254.947050618824)
--(axis cs:500,149.686640429708)
--(axis cs:400,101.830128938701)
--(axis cs:300,59.3763719679696)
--(axis cs:200,38.2075491529752)
--(axis cs:100,19.3015874386835)
--(axis cs:0,13.8828751234693)
--cycle;

\addplot [semithick, color0]
table {%
0 13.96
100 16.0933333333333
200 17.64
300 21.8213333333333
400 29.6967741935484
500 36.7587301587302
600 46.5962204724409
700 56.8180392156863
800 71.9385518590998
900 81.4785923753666
1000 96.4466047874939
1100 122.149577533578
1200 156.699006226346
1300 200.932202893243
1400 256.827807245094
1500 360.675488212406
1600 411.578132462559
1700 495.049384648837
1800 580.644855584823
1900 640.442484819875
2000 709.481275330198
2100 751.240647621309
2200 827.860332944433
2300 826.850166412006
2400 881.38508483127
2500 911.292542861291
2600 955.646271761107
2700 960.723135899466
2800 953.261567935835
2900 964.730783978599
3000 969.265391991411
3100 971.032695996117
3200 975.536347998583
3300 975.408173999284
3400 987.704087
3500 993.852043500089
3600 996.926021750067
3700 998.463010875039
3800 999.231505437521
3900 999.615752718761
};
\addlegendentry{REINFORCE}
\addplot [semithick, color1]
table {%
0 11.68
100 16.3466666666667
200 23.8285714285714
300 47.3866666666667
400 81.8503225806452
500 109.822222222222
600 148.533543307087
700 260.644705882353
800 351.640078277886
900 490.715855327468
1000 621.341709819248
1100 765.285997557998
1200 818.409483579539
1300 804.6639028261
1400 821.41246253853
1500 880.167127794308
1600 935.723987762358
1700 962.502096031555
1800 967.291057149996
1900 961.54552309563
2000 953.632757774714
2100 966.276381901832
2200 965.198190822386
2300 961.099095166868
2400 957.18954746692
2500 950.894773639661
2600 954.727386848386
2700 934.543693349003
2800 937.431846679881
2900 941.875923344079
3000 940.117961671221
3100 914.698980829692
3200 914.72949041485
3300 930.264745208329
3400 931.352372604196
3500 934.396186302142
3600 936.218093151085
3700 938.709046575551
3800 923.494523287748
3900 920.347261643871
};
\addlegendentry{MC-256}
\addplot [semithick, color2]
table {%
0 11.68
100 16.3466666666667
200 31.1885714285714
300 48.176
400 83.4090322580645
500 124.648888888889
600 199.509291338583
700 307.195294117647
800 455.226771037182
900 534.15045943304
1000 617.295828041036
1100 732.816117216117
1200 799.456193382981
1300 870.072406763108
1400 911.977482222968
1500 914.08877332723
1600 935.624550968559
1700 938.692287186764
1800 953.506171848625
1900 958.553090737429
2000 966.896549347186
2100 949.80827059943
2200 956.564136105077
2300 963.30206845415
2400 974.131034549804
2500 966.585517162465
2600 954.352758490091
2700 952.396379237758
2800 953.998189621862
2900 955.559094812385
3000 933.919547396116
3100 917.299773694188
3200 929.249886848485
3300 921.084943423767
3400 927.302471712065
3500 918.751235855908
3600 915.715617927932
3700 922.837808963992
3800 917.158904481986
3900 919.099452240995
};
\addlegendentry{Integration-256}
\end{axis}

\end{tikzpicture}

% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.3)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-40.8841268836545, ymax=1067.06341184042,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.3]
% (axis cs:0,16.139773295961)
% --(axis cs:0,11.780226704039)
% --(axis cs:100,12.9295282224977)
% --(axis cs:200,14.9899301954662)
% --(axis cs:300,18.1966521872853)
% --(axis cs:400,23.4147256898983)
% --(axis cs:500,28.7062553164238)
% --(axis cs:600,37.3370484213241)
% --(axis cs:700,44.372647926645)
% --(axis cs:800,55.9025300461304)
% --(axis cs:900,64.2556220519687)
% --(axis cs:1000,76.0748130576538)
% --(axis cs:1100,96.9330064671166)
% --(axis cs:1200,101.92234407368)
% --(axis cs:1300,131.292248216014)
% --(axis cs:1400,185.836013987589)
% --(axis cs:1500,255.528872358009)
% --(axis cs:1600,303.635412458253)
% --(axis cs:1700,371.779178588234)
% --(axis cs:1800,472.527081466784)
% --(axis cs:1900,536.36726667455)
% --(axis cs:2000,607.161114544479)
% --(axis cs:2100,646.772496544926)
% --(axis cs:2200,753.90599315034)
% --(axis cs:2300,734.123720518881)
% --(axis cs:2400,822.198807909125)
% --(axis cs:2500,860.00950480259)
% --(axis cs:2600,952.727455260462)
% --(axis cs:2700,921.207111230249)
% --(axis cs:2800,889.820975791436)
% --(axis cs:2900,927.536396042271)
% --(axis cs:3000,926.194816786781)
% --(axis cs:3100,926.319127688588)
% --(axis cs:3200,942.723251995956)
% --(axis cs:3300,934.771567625359)
% --(axis cs:3400,986.894921340654)
% --(axis cs:3500,993.447460670422)
% --(axis cs:3600,996.723730335235)
% --(axis cs:3700,998.361865167623)
% --(axis cs:3800,999.180932583813)
% --(axis cs:3900,999.590466291907)
% --(axis cs:3900,999.641039145615)
% --(axis cs:3900,999.641039145615)
% --(axis cs:3800,999.282078291229)
% --(axis cs:3700,998.564156582455)
% --(axis cs:3600,997.128313164899)
% --(axis cs:3500,994.256626329757)
% --(axis cs:3400,988.513252659346)
% --(axis cs:3300,1016.04478037321)
% --(axis cs:3200,1008.34944400121)
% --(axis cs:3100,1015.74626430365)
% --(axis cs:3000,1012.33596719604)
% --(axis cs:2900,1001.92517191493)
% --(axis cs:2800,1016.70216008023)
% --(axis cs:2700,1000.23916056868)
% --(axis cs:2600,958.565088261751)
% --(axis cs:2500,962.575580919992)
% --(axis cs:2400,940.571361753416)
% --(axis cs:2300,919.576612305131)
% --(axis cs:2200,901.814672738526)
% --(axis cs:2100,855.708798697692)
% --(axis cs:2000,811.801436115917)
% --(axis cs:1900,744.517702965199)
% --(axis cs:1800,688.762629702861)
% --(axis cs:1700,618.319590709439)
% --(axis cs:1600,519.520852466864)
% --(axis cs:1500,465.822104066803)
% --(axis cs:1400,327.819600502599)
% --(axis cs:1300,270.572157570472)
% --(axis cs:1200,211.475668379012)
% --(axis cs:1100,147.366148600038)
% --(axis cs:1000,116.818396517334)
% --(axis cs:900,98.7015626987645)
% --(axis cs:800,87.9745736720692)
% --(axis cs:700,69.2634305047276)
% --(axis cs:600,55.8553925235578)
% --(axis cs:500,44.8112050010365)
% --(axis cs:400,35.9788226971985)
% --(axis cs:300,25.4460144793813)
% --(axis cs:200,20.2900698045338)
% --(axis cs:100,19.2571384441689)
% --(axis cs:0,16.139773295961)
% --cycle;

% \path [fill=color1, fill opacity=0.3]
% (axis cs:0,13.8828751234693)
% --(axis cs:0,9.47712487653067)
% --(axis cs:100,14.0622561149277)
% --(axis cs:200,19.8207292400717)
% --(axis cs:300,37.8369502281058)
% --(axis cs:400,60.1081253380687)
% --(axis cs:500,84.8016388476156)
% --(axis cs:600,126.70421892752)
% --(axis cs:700,182.135802506984)
% --(axis cs:800,275.634673399193)
% --(axis cs:900,391.789050695224)
% --(axis cs:1000,528.399181598327)
% --(axis cs:1100,706.347957359363)
% --(axis cs:1200,740.511848374047)
% --(axis cs:1300,698.906353922156)
% --(axis cs:1400,722.429692255633)
% --(axis cs:1500,816.518317879159)
% --(axis cs:1600,924.926256455606)
% --(axis cs:1700,944.791861001194)
% --(axis cs:1800,926.47260181827)
% --(axis cs:1900,909.653368531502)
% --(axis cs:2000,897.498587421211)
% --(axis cs:2100,931.613496021495)
% --(axis cs:2200,930.272522205432)
% --(axis cs:2300,914.493546549006)
% --(axis cs:2400,904.016767312422)
% --(axis cs:2500,887.017068566352)
% --(axis cs:2600,902.065679376266)
% --(axis cs:2700,865.494541651523)
% --(axis cs:2800,869.434536729685)
% --(axis cs:2900,878.672363983869)
% --(axis cs:3000,869.946717280675)
% --(axis cs:3100,834.106135727852)
% --(axis cs:3200,846.066024819976)
% --(axis cs:3300,872.849459505206)
% --(axis cs:3400,867.008996793892)
% --(axis cs:3500,876.237708596074)
% --(axis cs:3600,871.797316710382)
% --(axis cs:3700,871.746316661522)
% --(axis cs:3800,846.505969243329)
% --(axis cs:3900,851.648156420465)
% --(axis cs:3900,989.046366867277)
% --(axis cs:3900,989.046366867277)
% --(axis cs:3800,1000.48307733217)
% --(axis cs:3700,1005.67177648958)
% --(axis cs:3600,1000.63886959179)
% --(axis cs:3500,992.554664008211)
% --(axis cs:3400,995.6957484145)
% --(axis cs:3300,987.680030911452)
% --(axis cs:3200,983.392956009724)
% --(axis cs:3100,995.291825931533)
% --(axis cs:3000,1010.28920606177)
% --(axis cs:2900,1005.07948270429)
% --(axis cs:2800,1005.42915663008)
% --(axis cs:2700,1003.59284504648)
% --(axis cs:2600,1007.38909432051)
% --(axis cs:2500,1014.77247871297)
% --(axis cs:2400,1010.36232762142)
% --(axis cs:2300,1007.70464378473)
% --(axis cs:2200,1000.12385943934)
% --(axis cs:2100,1000.93926778217)
% --(axis cs:2000,1009.76692812822)
% --(axis cs:1900,1013.43767765976)
% --(axis cs:1800,1008.10951248172)
% --(axis cs:1700,980.212331061916)
% --(axis cs:1600,946.52171906911)
% --(axis cs:1500,943.815937709458)
% --(axis cs:1400,920.395232821427)
% --(axis cs:1300,910.421451730044)
% --(axis cs:1200,896.30711878503)
% --(axis cs:1100,824.224037756632)
% --(axis cs:1000,714.284238040169)
% --(axis cs:900,589.642659959712)
% --(axis cs:800,427.64548315658)
% --(axis cs:700,339.153609257722)
% --(axis cs:600,170.362867686653)
% --(axis cs:500,134.842805596829)
% --(axis cs:400,103.592519823222)
% --(axis cs:300,56.9363831052275)
% --(axis cs:200,27.8364136170711)
% --(axis cs:100,18.6310772184057)
% --(axis cs:0,13.8828751234693)
% --cycle;

% \path [fill=color2, fill opacity=0.3]
% (axis cs:0,13.8828751234693)
% --(axis cs:0,9.47712487653067)
% --(axis cs:100,13.3917458946498)
% --(axis cs:200,24.1695937041677)
% --(axis cs:300,36.9756280320304)
% --(axis cs:400,64.9879355774282)
% --(axis cs:500,99.6111373480695)
% --(axis cs:600,144.071532058341)
% --(axis cs:700,209.177387776133)
% --(axis cs:800,344.633607330063)
% --(axis cs:900,421.409913403798)
% --(axis cs:1000,497.031334873726)
% --(axis cs:1100,640.802190544887)
% --(axis cs:1200,711.526571970866)
% --(axis cs:1300,799.73453310482)
% --(axis cs:1400,854.0594982789)
% --(axis cs:1500,834.781065015042)
% --(axis cs:1600,895.997639915572)
% --(axis cs:1700,880.792631800608)
% --(axis cs:1800,914.486457129136)
% --(axis cs:1900,918.979339018368)
% --(axis cs:2000,933.818717812363)
% --(axis cs:2100,888.357444618312)
% --(axis cs:2200,914.537609538886)
% --(axis cs:2300,929.001574132357)
% --(axis cs:2400,949.396877015382)
% --(axis cs:2500,928.749602471757)
% --(axis cs:2600,900.451912224735)
% --(axis cs:2700,913.207620882623)
% --(axis cs:2800,912.354973474059)
% --(axis cs:2900,904.894957211563)
% --(axis cs:3000,854.107246958539)
% --(axis cs:3100,834.659276656803)
% --(axis cs:3200,863.5442201023)
% --(axis cs:3300,838.403829354144)
% --(axis cs:3400,851.509541860245)
% --(axis cs:3500,849.276003227438)
% --(axis cs:3600,845.118980854242)
% --(axis cs:3700,856.437043780687)
% --(axis cs:3800,842.683861995859)
% --(axis cs:3900,850.955682370525)
% --(axis cs:3900,987.243222111464)
% --(axis cs:3900,987.243222111464)
% --(axis cs:3800,991.633946968112)
% --(axis cs:3700,989.238574147297)
% --(axis cs:3600,986.312255001622)
% --(axis cs:3500,988.226468484378)
% --(axis cs:3400,1003.09540156388)
% --(axis cs:3300,1003.76605749339)
% --(axis cs:3200,994.955553594671)
% --(axis cs:3100,999.940270731574)
% --(axis cs:3000,1013.73184783369)
% --(axis cs:2900,1006.22323241321)
% --(axis cs:2800,995.641405769665)
% --(axis cs:2700,991.585137592892)
% --(axis cs:2600,1008.25360475545)
% --(axis cs:2500,1004.42143185317)
% --(axis cs:2400,998.865192084225)
% --(axis cs:2300,997.602562775944)
% --(axis cs:2200,998.590662671268)
% --(axis cs:2100,1011.25909658055)
% --(axis cs:2000,999.974380882009)
% --(axis cs:1900,998.126842456491)
% --(axis cs:1800,992.525886568114)
% --(axis cs:1700,996.591942572921)
% --(axis cs:1600,975.251462021546)
% --(axis cs:1500,993.396481639417)
% --(axis cs:1400,969.895466167036)
% --(axis cs:1300,940.410280421396)
% --(axis cs:1200,887.385814795097)
% --(axis cs:1100,824.830043887348)
% --(axis cs:1000,737.560321208345)
% --(axis cs:900,646.891005462282)
% --(axis cs:800,565.819934744301)
% --(axis cs:700,405.213200459161)
% --(axis cs:600,254.947050618824)
% --(axis cs:500,149.686640429708)
% --(axis cs:400,101.830128938701)
% --(axis cs:300,59.3763719679696)
% --(axis cs:200,38.2075491529752)
% --(axis cs:100,19.3015874386835)
% --(axis cs:0,13.8828751234693)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 13.96
% 100 16.0933333333333
% 200 17.64
% 300 21.8213333333333
% 400 29.6967741935484
% 500 36.7587301587302
% 600 46.5962204724409
% 700 56.8180392156863
% 800 71.9385518590998
% 900 81.4785923753666
% 1000 96.4466047874939
% 1100 122.149577533578
% 1200 156.699006226346
% 1300 200.932202893243
% 1400 256.827807245094
% 1500 360.675488212406
% 1600 411.578132462559
% 1700 495.049384648837
% 1800 580.644855584823
% 1900 640.442484819875
% 2000 709.481275330198
% 2100 751.240647621309
% 2200 827.860332944433
% 2300 826.850166412006
% 2400 881.38508483127
% 2500 911.292542861291
% 2600 955.646271761107
% 2700 960.723135899466
% 2800 953.261567935835
% 2900 964.730783978599
% 3000 969.265391991411
% 3100 971.032695996117
% 3200 975.536347998583
% 3300 975.408173999284
% 3400 987.704087
% 3500 993.852043500089
% 3600 996.926021750067
% 3700 998.463010875039
% 3800 999.231505437521
% 3900 999.615752718761
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 11.68
% 100 16.3466666666667
% 200 23.8285714285714
% 300 47.3866666666667
% 400 81.8503225806452
% 500 109.822222222222
% 600 148.533543307087
% 700 260.644705882353
% 800 351.640078277886
% 900 490.715855327468
% 1000 621.341709819248
% 1100 765.285997557998
% 1200 818.409483579539
% 1300 804.6639028261
% 1400 821.41246253853
% 1500 880.167127794308
% 1600 935.723987762358
% 1700 962.502096031555
% 1800 967.291057149996
% 1900 961.54552309563
% 2000 953.632757774714
% 2100 966.276381901832
% 2200 965.198190822386
% 2300 961.099095166868
% 2400 957.18954746692
% 2500 950.894773639661
% 2600 954.727386848386
% 2700 934.543693349003
% 2800 937.431846679881
% 2900 941.875923344079
% 3000 940.117961671221
% 3100 914.698980829692
% 3200 914.72949041485
% 3300 930.264745208329
% 3400 931.352372604196
% 3500 934.396186302142
% 3600 936.218093151085
% 3700 938.709046575551
% 3800 923.494523287748
% 3900 920.347261643871
% };
% \addlegendentry{MC-256}
% \addplot [semithick, color2]
% table {%
% 0 11.68
% 100 16.3466666666667
% 200 31.1885714285714
% 300 48.176
% 400 83.4090322580645
% 500 124.648888888889
% 600 199.509291338583
% 700 307.195294117647
% 800 455.226771037182
% 900 534.15045943304
% 1000 617.295828041036
% 1100 732.816117216117
% 1200 799.456193382981
% 1300 870.072406763108
% 1400 911.977482222968
% 1500 914.08877332723
% 1600 935.624550968559
% 1700 938.692287186764
% 1800 953.506171848625
% 1900 958.553090737429
% 2000 966.896549347186
% 2100 949.80827059943
% 2200 956.564136105077
% 2300 963.30206845415
% 2400 974.131034549804
% 2500 966.585517162465
% 2600 954.352758490091
% 2700 952.396379237758
% 2800 953.998189621862
% 2900 955.559094812385
% 3000 933.919547396116
% 3100 917.299773694188
% 3200 929.249886848485
% 3300 921.084943423767
% 3400 927.302471712065
% 3500 918.751235855908
% 3600 915.715617927932
% 3700 922.837808963992
% 3800 917.158904481986
% 3900 919.099452240995
% };
% \addlegendentry{Integration-256}
% \end{axis}

% \end{tikzpicture}


% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-40.8841268836545, ymax=1067.06341184042,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.4]
% (axis cs:0,16.139773295961)
% --(axis cs:0,11.780226704039)
% --(axis cs:100,12.9295282224977)
% --(axis cs:200,14.9899301954662)
% --(axis cs:300,18.1966521872853)
% --(axis cs:400,23.4147256898983)
% --(axis cs:500,28.7062553164238)
% --(axis cs:600,37.3370484213241)
% --(axis cs:700,44.372647926645)
% --(axis cs:800,55.9025300461304)
% --(axis cs:900,64.2556220519687)
% --(axis cs:1000,76.0748130576538)
% --(axis cs:1100,96.9330064671166)
% --(axis cs:1200,101.92234407368)
% --(axis cs:1300,131.292248216014)
% --(axis cs:1400,185.836013987589)
% --(axis cs:1500,255.528872358009)
% --(axis cs:1600,303.635412458253)
% --(axis cs:1700,371.779178588234)
% --(axis cs:1800,472.527081466784)
% --(axis cs:1900,536.36726667455)
% --(axis cs:2000,607.161114544479)
% --(axis cs:2100,646.772496544926)
% --(axis cs:2200,753.90599315034)
% --(axis cs:2300,734.123720518881)
% --(axis cs:2400,822.198807909125)
% --(axis cs:2500,860.00950480259)
% --(axis cs:2600,952.727455260462)
% --(axis cs:2700,921.207111230249)
% --(axis cs:2800,889.820975791436)
% --(axis cs:2900,927.536396042271)
% --(axis cs:3000,926.194816786781)
% --(axis cs:3100,926.319127688588)
% --(axis cs:3200,942.723251995956)
% --(axis cs:3300,934.771567625359)
% --(axis cs:3400,986.894921340654)
% --(axis cs:3500,993.447460670422)
% --(axis cs:3600,996.723730335235)
% --(axis cs:3700,998.361865167623)
% --(axis cs:3800,999.180932583813)
% --(axis cs:3900,999.590466291907)
% --(axis cs:3900,999.641039145615)
% --(axis cs:3900,999.641039145615)
% --(axis cs:3800,999.282078291229)
% --(axis cs:3700,998.564156582455)
% --(axis cs:3600,997.128313164899)
% --(axis cs:3500,994.256626329757)
% --(axis cs:3400,988.513252659346)
% --(axis cs:3300,1016.04478037321)
% --(axis cs:3200,1008.34944400121)
% --(axis cs:3100,1015.74626430365)
% --(axis cs:3000,1012.33596719604)
% --(axis cs:2900,1001.92517191493)
% --(axis cs:2800,1016.70216008023)
% --(axis cs:2700,1000.23916056868)
% --(axis cs:2600,958.565088261751)
% --(axis cs:2500,962.575580919992)
% --(axis cs:2400,940.571361753416)
% --(axis cs:2300,919.576612305131)
% --(axis cs:2200,901.814672738526)
% --(axis cs:2100,855.708798697692)
% --(axis cs:2000,811.801436115917)
% --(axis cs:1900,744.517702965199)
% --(axis cs:1800,688.762629702861)
% --(axis cs:1700,618.319590709439)
% --(axis cs:1600,519.520852466864)
% --(axis cs:1500,465.822104066803)
% --(axis cs:1400,327.819600502599)
% --(axis cs:1300,270.572157570472)
% --(axis cs:1200,211.475668379012)
% --(axis cs:1100,147.366148600038)
% --(axis cs:1000,116.818396517334)
% --(axis cs:900,98.7015626987645)
% --(axis cs:800,87.9745736720692)
% --(axis cs:700,69.2634305047276)
% --(axis cs:600,55.8553925235578)
% --(axis cs:500,44.8112050010365)
% --(axis cs:400,35.9788226971985)
% --(axis cs:300,25.4460144793813)
% --(axis cs:200,20.2900698045338)
% --(axis cs:100,19.2571384441689)
% --(axis cs:0,16.139773295961)
% --cycle;

% \path [fill=color1, fill opacity=0.4]
% (axis cs:0,13.8828751234693)
% --(axis cs:0,9.47712487653067)
% --(axis cs:100,14.0622561149277)
% --(axis cs:200,19.8207292400717)
% --(axis cs:300,37.8369502281058)
% --(axis cs:400,60.1081253380687)
% --(axis cs:500,84.8016388476156)
% --(axis cs:600,126.70421892752)
% --(axis cs:700,182.135802506984)
% --(axis cs:800,275.634673399193)
% --(axis cs:900,391.789050695224)
% --(axis cs:1000,528.399181598327)
% --(axis cs:1100,706.347957359363)
% --(axis cs:1200,740.511848374047)
% --(axis cs:1300,698.906353922156)
% --(axis cs:1400,722.429692255633)
% --(axis cs:1500,816.518317879159)
% --(axis cs:1600,924.926256455606)
% --(axis cs:1700,944.791861001194)
% --(axis cs:1800,926.47260181827)
% --(axis cs:1900,909.653368531502)
% --(axis cs:2000,897.498587421211)
% --(axis cs:2100,931.613496021495)
% --(axis cs:2200,930.272522205432)
% --(axis cs:2300,914.493546549006)
% --(axis cs:2400,904.016767312422)
% --(axis cs:2500,887.017068566352)
% --(axis cs:2600,902.065679376266)
% --(axis cs:2700,865.494541651523)
% --(axis cs:2800,869.434536729685)
% --(axis cs:2900,878.672363983869)
% --(axis cs:3000,869.946717280675)
% --(axis cs:3100,834.106135727852)
% --(axis cs:3200,846.066024819976)
% --(axis cs:3300,872.849459505206)
% --(axis cs:3400,867.008996793892)
% --(axis cs:3500,876.237708596074)
% --(axis cs:3600,871.797316710382)
% --(axis cs:3700,871.746316661522)
% --(axis cs:3800,846.505969243329)
% --(axis cs:3900,851.648156420465)
% --(axis cs:3900,989.046366867277)
% --(axis cs:3900,989.046366867277)
% --(axis cs:3800,1000.48307733217)
% --(axis cs:3700,1005.67177648958)
% --(axis cs:3600,1000.63886959179)
% --(axis cs:3500,992.554664008211)
% --(axis cs:3400,995.6957484145)
% --(axis cs:3300,987.680030911452)
% --(axis cs:3200,983.392956009724)
% --(axis cs:3100,995.291825931533)
% --(axis cs:3000,1010.28920606177)
% --(axis cs:2900,1005.07948270429)
% --(axis cs:2800,1005.42915663008)
% --(axis cs:2700,1003.59284504648)
% --(axis cs:2600,1007.38909432051)
% --(axis cs:2500,1014.77247871297)
% --(axis cs:2400,1010.36232762142)
% --(axis cs:2300,1007.70464378473)
% --(axis cs:2200,1000.12385943934)
% --(axis cs:2100,1000.93926778217)
% --(axis cs:2000,1009.76692812822)
% --(axis cs:1900,1013.43767765976)
% --(axis cs:1800,1008.10951248172)
% --(axis cs:1700,980.212331061916)
% --(axis cs:1600,946.52171906911)
% --(axis cs:1500,943.815937709458)
% --(axis cs:1400,920.395232821427)
% --(axis cs:1300,910.421451730044)
% --(axis cs:1200,896.30711878503)
% --(axis cs:1100,824.224037756632)
% --(axis cs:1000,714.284238040169)
% --(axis cs:900,589.642659959712)
% --(axis cs:800,427.64548315658)
% --(axis cs:700,339.153609257722)
% --(axis cs:600,170.362867686653)
% --(axis cs:500,134.842805596829)
% --(axis cs:400,103.592519823222)
% --(axis cs:300,56.9363831052275)
% --(axis cs:200,27.8364136170711)
% --(axis cs:100,18.6310772184057)
% --(axis cs:0,13.8828751234693)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 13.96
% 100 16.0933333333333
% 200 17.64
% 300 21.8213333333333
% 400 29.6967741935484
% 500 36.7587301587302
% 600 46.5962204724409
% 700 56.8180392156863
% 800 71.9385518590998
% 900 81.4785923753666
% 1000 96.4466047874939
% 1100 122.149577533578
% 1200 156.699006226346
% 1300 200.932202893243
% 1400 256.827807245094
% 1500 360.675488212406
% 1600 411.578132462559
% 1700 495.049384648837
% 1800 580.644855584823
% 1900 640.442484819875
% 2000 709.481275330198
% 2100 751.240647621309
% 2200 827.860332944433
% 2300 826.850166412006
% 2400 881.38508483127
% 2500 911.292542861291
% 2600 955.646271761107
% 2700 960.723135899466
% 2800 953.261567935835
% 2900 964.730783978599
% 3000 969.265391991411
% 3100 971.032695996117
% 3200 975.536347998583
% 3300 975.408173999284
% 3400 987.704087
% 3500 993.852043500089
% 3600 996.926021750067
% 3700 998.463010875039
% 3800 999.231505437521
% 3900 999.615752718761
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 11.68
% 100 16.3466666666667
% 200 23.8285714285714
% 300 47.3866666666667
% 400 81.8503225806452
% 500 109.822222222222
% 600 148.533543307087
% 700 260.644705882353
% 800 351.640078277886
% 900 490.715855327468
% 1000 621.341709819248
% 1100 765.285997557998
% 1200 818.409483579539
% 1300 804.6639028261
% 1400 821.41246253853
% 1500 880.167127794308
% 1600 935.723987762358
% 1700 962.502096031555
% 1800 967.291057149996
% 1900 961.54552309563
% 2000 953.632757774714
% 2100 966.276381901832
% 2200 965.198190822386
% 2300 961.099095166868
% 2400 957.18954746692
% 2500 950.894773639661
% 2600 954.727386848386
% 2700 934.543693349003
% 2800 937.431846679881
% 2900 941.875923344079
% 3000 940.117961671221
% 3100 914.698980829692
% 3200 914.72949041485
% 3300 930.264745208329
% 3400 931.352372604196
% 3500 934.396186302142
% 3600 936.218093151085
% 3700 938.709046575551
% 3800 923.494523287748
% 3900 920.347261643871
% };
% \addlegendentry{MC-256-2}
% \end{axis}

% \end{tikzpicture}


% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-42.0016371896577, ymax=1059.64072527296,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.4]
% (axis cs:0,10.6847114988437)
% --(axis cs:0,8.27528850115633)
% --(axis cs:100,8.59279024237204)
% --(axis cs:200,11.2758814849498)
% --(axis cs:300,13.5651684129767)
% --(axis cs:400,16.1126497712156)
% --(axis cs:500,18.8227642907312)
% --(axis cs:600,21.1340448506492)
% --(axis cs:700,25.3185542822489)
% --(axis cs:800,31.2014515777378)
% --(axis cs:900,34.0976566337248)
% --(axis cs:1000,37.988986574365)
% --(axis cs:1100,45.5260337191701)
% --(axis cs:1200,51.1309517387518)
% --(axis cs:1300,56.2683174096322)
% --(axis cs:1400,62.8748016163113)
% --(axis cs:1500,51.188133529432)
% --(axis cs:1600,67.811722944349)
% --(axis cs:1700,81.9531125061501)
% --(axis cs:1800,104.754871337196)
% --(axis cs:1900,119.018219226585)
% --(axis cs:2000,133.621914062353)
% --(axis cs:2100,144.704907575779)
% --(axis cs:2200,167.262538919402)
% --(axis cs:2300,182.182924589854)
% --(axis cs:2400,229.05338148107)
% --(axis cs:2500,268.782627633068)
% --(axis cs:2600,269.309401374832)
% --(axis cs:2700,336.348615371056)
% --(axis cs:2800,408.209505961531)
% --(axis cs:2900,418.881283385857)
% --(axis cs:3000,423.324449392885)
% --(axis cs:3100,482.040524577275)
% --(axis cs:3200,533.717731837017)
% --(axis cs:3300,555.381440362187)
% --(axis cs:3400,531.398551673749)
% --(axis cs:3500,554.179240144042)
% --(axis cs:3600,561.938132864369)
% --(axis cs:3700,553.766756929503)
% --(axis cs:3800,594.506814973218)
% --(axis cs:3900,594.738569389442)
% --(axis cs:3900,859.561183502118)
% --(axis cs:3900,859.561183502118)
% --(axis cs:3800,845.052690809874)
% --(axis cs:3700,818.312254636436)
% --(axis cs:3600,829.019890267644)
% --(axis cs:3500,815.176806119671)
% --(axis cs:3400,797.393540852496)
% --(axis cs:3300,814.602744692701)
% --(axis cs:3200,801.370638268697)
% --(axis cs:3100,753.336215610937)
% --(axis cs:3000,687.269030925431)
% --(axis cs:2900,683.585677243207)
% --(axis cs:2800,687.9244152848)
% --(axis cs:2700,617.999226593412)
% --(axis cs:2600,512.186281266254)
% --(axis cs:2500,524.368737822788)
% --(axis cs:2400,469.649346615854)
% --(axis cs:2300,402.182524788961)
% --(axis cs:2200,377.468355113421)
% --(axis cs:2100,339.63686609198)
% --(axis cs:2000,302.821610433499)
% --(axis cs:1900,302.58881561594)
% --(axis cs:1800,241.419054470615)
% --(axis cs:1700,210.95453591475)
% --(axis cs:1600,198.563371470129)
% --(axis cs:1500,180.361523905526)
% --(axis cs:1400,118.46298090879)
% --(axis cs:1300,93.8453418713298)
% --(axis cs:1200,77.5737534254529)
% --(axis cs:1100,65.9591726300362)
% --(axis cs:1000,61.6956641339887)
% --(axis cs:900,54.4607793389047)
% --(axis cs:800,46.8549085005401)
% --(axis cs:700,42.0323476785354)
% --(axis cs:600,30.5654827084059)
% --(axis cs:500,25.2572357092688)
% --(axis cs:400,22.8473502287844)
% --(axis cs:300,17.2028315870232)
% --(axis cs:200,15.798404229336)
% --(axis cs:100,12.5538764242946)
% --(axis cs:0,10.6847114988437)
% --cycle;

% \path [fill=color1, fill opacity=0.4]
% (axis cs:0,10.3269843504476)
% --(axis cs:0,8.07301564955238)
% --(axis cs:100,11.2196088197297)
% --(axis cs:200,17.0616052815318)
% --(axis cs:300,21.657755265064)
% --(axis cs:400,30.8561337452865)
% --(axis cs:500,41.4777904103517)
% --(axis cs:600,49.8382340235246)
% --(axis cs:700,66.9588666856916)
% --(axis cs:800,64.839361369764)
% --(axis cs:900,91.5895639220151)
% --(axis cs:1000,79.7935250821047)
% --(axis cs:1100,103.004047589516)
% --(axis cs:1200,131.870558498826)
% --(axis cs:1300,166.547769705742)
% --(axis cs:1400,220.575873090556)
% --(axis cs:1500,294.317853506295)
% --(axis cs:1600,328.020317447111)
% --(axis cs:1700,367.479211495307)
% --(axis cs:1800,407.697444468194)
% --(axis cs:1900,455.617455953543)
% --(axis cs:2000,553.403765139199)
% --(axis cs:2100,600.313389046057)
% --(axis cs:2200,604.28772636517)
% --(axis cs:2300,585.052806118126)
% --(axis cs:2400,583.770963113868)
% --(axis cs:2500,592.733911194676)
% --(axis cs:2600,594.103762147256)
% --(axis cs:2700,636.20169502351)
% --(axis cs:2800,675.235345218646)
% --(axis cs:2900,712.942247272176)
% --(axis cs:3000,732.656390825564)
% --(axis cs:3100,751.299916395724)
% --(axis cs:3200,735.37981734535)
% --(axis cs:3300,774.916200681169)
% --(axis cs:3400,820.526092270072)
% --(axis cs:3500,845.91868366617)
% --(axis cs:3600,850.412055300345)
% --(axis cs:3700,844.401667903492)
% --(axis cs:3800,804.210140787752)
% --(axis cs:3900,784.758099392672)
% --(axis cs:3900,986.653835691564)
% --(axis cs:3900,986.653835691564)
% --(axis cs:3800,997.813729380777)
% --(axis cs:3700,1009.56607243375)
% --(axis cs:3600,1002.48342537414)
% --(axis cs:3500,991.872277682578)
% --(axis cs:3400,979.855830426335)
% --(axis cs:3300,965.127644708132)
% --(axis cs:3200,953.107873427251)
% --(axis cs:3100,945.675465151455)
% --(axis cs:3000,934.334372254831)
% --(axis cs:2900,920.319278857202)
% --(axis cs:2800,900.407706932786)
% --(axis cs:2700,875.884409042587)
% --(axis cs:2600,861.428445563578)
% --(axis cs:2500,861.770504211677)
% --(axis cs:2400,857.397867301406)
% --(axis cs:2300,853.124854534134)
% --(axis cs:2200,858.867597916919)
% --(axis cs:2100,841.2772543767)
% --(axis cs:2000,797.777478595754)
% --(axis cs:1900,733.464876926795)
% --(axis cs:1800,692.467051695167)
% --(axis cs:1700,639.329424707071)
% --(axis cs:1600,593.436303773448)
% --(axis cs:1500,566.834468764248)
% --(axis cs:1400,489.244153155362)
% --(axis cs:1300,378.442222359203)
% --(axis cs:1200,314.017328206094)
% --(axis cs:1100,228.743859614391)
% --(axis cs:1000,201.277544776225)
% --(axis cs:900,134.979351033997)
% --(axis cs:800,128.152889119473)
% --(axis cs:700,88.478937235877)
% --(axis cs:600,82.8597187323809)
% --(axis cs:500,60.3152254626642)
% --(axis cs:400,47.6006404482619)
% --(axis cs:300,30.406244734936)
% --(axis cs:200,23.4641090041824)
% --(axis cs:100,15.6070578469369)
% --(axis cs:0,10.3269843504476)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 9.48
% 100 10.5733333333333
% 200 13.5371428571429
% 300 15.384
% 400 19.48
% 500 22.04
% 600 25.8497637795276
% 700 33.6754509803922
% 800 39.0281800391389
% 900 44.2792179863148
% 1000 49.8423253541768
% 1100 55.7426031746032
% 1200 64.3523525821023
% 1300 75.056829640481
% 1400 90.6688912625507
% 1500 115.774828717479
% 1600 133.187547207239
% 1700 146.45382421045
% 1800 173.086962903906
% 1900 210.803517421262
% 2000 218.221762247926
% 2100 242.170886833879
% 2200 272.365447016412
% 2300 292.182724689408
% 2400 349.351364048462
% 2500 396.575682727928
% 2600 390.747841320543
% 2700 477.173920982234
% 2800 548.066960623166
% 2900 551.233480314532
% 3000 555.296740159158
% 3100 617.688370094106
% 3200 667.544185052857
% 3300 684.992092527444
% 3400 664.396046263122
% 3500 684.678023131856
% 3600 695.479011566007
% 3700 686.039505782969
% 3800 719.779752891546
% 3900 727.14987644578
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 9.2
% 100 13.4133333333333
% 200 20.2628571428571
% 300 26.032
% 400 39.2283870967742
% 500 50.8965079365079
% 600 66.3489763779528
% 700 77.7189019607843
% 800 96.4961252446184
% 900 113.284457478006
% 1000 140.535534929165
% 1100 165.873953601954
% 1200 222.94394335246
% 1300 272.494996032473
% 1400 354.910013122959
% 1500 430.576161135271
% 1600 460.72831061028
% 1700 503.404318101189
% 1800 550.082248081681
% 1900 594.541166440169
% 2000 675.590621867476
% 2100 720.795321711379
% 2200 731.577662141044
% 2300 719.08883032613
% 2400 720.584415207637
% 2500 727.252207703176
% 2600 727.766103855417
% 2700 756.043052033048
% 2800 787.821526075716
% 2900 816.630763064689
% 3000 833.495381540198
% 3100 848.48769077359
% 3200 844.243845386301
% 3300 870.021922694651
% 3400 900.190961348203
% 3500 918.895480674374
% 3600 926.447740337242
% 3700 926.983870168623
% 3800 901.011935084264
% 3900 885.705967542118
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.4,0.95)},draw=white!80.0!black,nodes={scale=0.7, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-42.864901595558, ymax=1073.58145400953,
% ytick style={color=black}
% ]
% \path [draw=color0, semithick]
% (axis cs:0,8.07180420941711)
% --(axis cs:0,10.8881957905829);

% \path [draw=color0, semithick]
% (axis cs:100,8.25826250813019)
% --(axis cs:100,12.8884041585365);

% \path [draw=color0, semithick]
% (axis cs:200,10.8939384477997)
% --(axis cs:200,16.1803472664861);

% \path [draw=color0, semithick]
% (axis cs:300,13.2579548953556)
% --(axis cs:300,17.5100451046444);

% \path [draw=color0, semithick]
% (axis cs:400,15.5438805040509)
% --(axis cs:400,23.4161194959491);

% \path [draw=color0, semithick]
% (axis cs:500,18.2793504275058)
% --(axis cs:500,25.8006495724942);

% \path [draw=color0, semithick]
% (axis cs:600,20.3375265745266)
% --(axis cs:600,31.3620009845286);

% \path [draw=color0, semithick]
% (axis cs:700,23.9070153308969)
% --(axis cs:700,43.4438866298875);

% \path [draw=color0, semithick]
% (axis cs:800,29.8794617908617)
% --(axis cs:800,48.1768982874162);

% \path [draw=color0, semithick]
% (axis cs:900,32.377918918413)
% --(axis cs:900,56.1805170542165);

% \path [draw=color0, semithick]
% (axis cs:1000,35.9868738289731)
% --(axis cs:1000,63.6977768793806);

% \path [draw=color0, semithick]
% (axis cs:1100,43.8003828877148)
% --(axis cs:1100,67.6848234614916);

% \path [draw=color0, semithick]
% (axis cs:1200,48.8977636360467)
% --(axis cs:1200,79.8069415281579);

% \path [draw=color0, semithick]
% (axis cs:1300,53.0948048235917)
% --(axis cs:1300,97.0188544573703);

% \path [draw=color0, semithick]
% (axis cs:1400,58.1801833183783)
% --(axis cs:1400,123.157599206723);

% \path [draw=color0, semithick]
% (axis cs:1500,40.2789839623101)
% --(axis cs:1500,191.270673472648);

% \path [draw=color0, semithick]
% (axis cs:1600,56.7692838958538)
% --(axis cs:1600,209.605810518624);

% \path [draw=color0, semithick]
% (axis cs:1700,71.0584861574987)
% --(axis cs:1700,221.849162263401);

% \path [draw=color0, semithick]
% (axis cs:1800,93.2130978346952)
% --(axis cs:1800,252.960827973116);

% \path [draw=color0, semithick]
% (axis cs:1900,103.515033266174)
% --(axis cs:1900,318.09200157635);

% \path [draw=color0, semithick]
% (axis cs:2000,119.332401423176)
% --(axis cs:2000,317.111123072675);

% \path [draw=color0, semithick]
% (axis cs:2100,128.242214410617)
% --(axis cs:2100,356.099559257141);

% \path [draw=color0, semithick]
% (axis cs:2200,149.509914465845)
% --(axis cs:2200,395.220979566978);

% \path [draw=color0, semithick]
% (axis cs:2300,163.603180446797)
% --(axis cs:2300,420.762268932018);

% \path [draw=color0, semithick]
% (axis cs:2400,208.734201491604)
% --(axis cs:2400,489.96852660532);

% \path [draw=color0, semithick]
% (axis cs:2500,247.197476889401)
% --(axis cs:2500,545.953888566455);

% \path [draw=color0, semithick]
% (axis cs:2600,248.797590068982)
% --(axis cs:2600,532.698092572105);

% \path [draw=color0, semithick]
% (axis cs:2700,312.562225352569)
% --(axis cs:2700,641.785616611898);

% \path [draw=color0, semithick]
% (axis cs:2800,384.586592812956)
% --(axis cs:2800,711.547328433375);

% \path [draw=color0, semithick]
% (axis cs:2900,396.526061344719)
% --(axis cs:2900,705.940899284345);

% \path [draw=color0, semithick]
% (axis cs:3000,401.03339618923)
% --(axis cs:3000,709.560084129086);

% \path [draw=color0, semithick]
% (axis cs:3100,459.12864418314)
% --(axis cs:3100,776.248096005071);

% \path [draw=color0, semithick]
% (axis cs:3200,511.113497483202)
% --(axis cs:3200,823.974872622512);

% \path [draw=color0, semithick]
% (axis cs:3300,533.489284619488)
% --(axis cs:3300,836.4949004354);

% \path [draw=color0, semithick]
% (axis cs:3400,508.934334294246)
% --(axis cs:3400,819.857758231999);

% \path [draw=color0, semithick]
% (axis cs:3500,532.137072824651)
% --(axis cs:3500,837.218973439062);

% \path [draw=color0, semithick]
% (axis cs:3600,539.382134065554)
% --(axis cs:3600,851.57588906646);

% \path [draw=color0, semithick]
% (axis cs:3700,531.424954230115)
% --(axis cs:3700,840.654057335823);

% \path [draw=color0, semithick]
% (axis cs:3800,573.347329842653)
% --(axis cs:3800,866.212175940439);

% \path [draw=color0, semithick]
% (axis cs:3900,572.373363229721)
% --(axis cs:3900,881.926389661838);

% \path [draw=color1, semithick]
% (axis cs:0,8.08473982960549)
% --(axis cs:0,10.7614140165484);

% \path [draw=color1, semithick]
% (axis cs:100,11.1696075351031)
% --(axis cs:100,16.3432129777174);

% \path [draw=color1, semithick]
% (axis cs:200,16.8947394113059)
% --(axis cs:200,24.1272386106721);

% \path [draw=color1, semithick]
% (axis cs:300,21.1601922609276)
% --(axis cs:300,31.0090385083032);

% \path [draw=color1, semithick]
% (axis cs:400,30.0368711718864)
% --(axis cs:400,48.9631288281136);

% \path [draw=color1, semithick]
% (axis cs:500,39.5818058950196)
% --(axis cs:500,61.2594639462503);

% \path [draw=color1, semithick]
% (axis cs:600,47.4702579255846)
% --(axis cs:600,84.6175676346819);

% \path [draw=color1, semithick]
% (axis cs:700,65.2953182186431)
% --(axis cs:700,89.5297194887475);

% \path [draw=color1, semithick]
% (axis cs:800,59.3013557802305)
% --(axis cs:800,131.065195476732);

% \path [draw=color1, semithick]
% (axis cs:900,86.8621067367748)
% --(axis cs:900,136.314748665887);

% \path [draw=color1, semithick]
% (axis cs:1000,68.71989523131)
% --(axis cs:1000,206.355411972478);

% \path [draw=color1, semithick]
% (axis cs:1100,91.017484646734)
% --(axis cs:1100,233.416834879893);

% \path [draw=color1, semithick]
% (axis cs:1200,113.743410178786)
% --(axis cs:1200,320.756416084561);

% \path [draw=color1, semithick]
% (axis cs:1300,146.868838695905)
% --(axis cs:1300,386.348638144534);

% \path [draw=color1, semithick]
% (axis cs:1400,195.677996068065)
% --(axis cs:1400,499.666459305658);

% \path [draw=color1, semithick]
% (axis cs:1500,264.917732763296)
% --(axis cs:1500,575.679788232532);

% \path [draw=color1, semithick]
% (axis cs:1600,301.585680171091)
% --(axis cs:1600,601.675096871064);

% \path [draw=color1, semithick]
% (axis cs:1700,351.027241865912)
% --(axis cs:1700,664.142035090676);

% \path [draw=color1, semithick]
% (axis cs:1800,397.008157711328)
% --(axis cs:1800,722.845911206591);

% \path [draw=color1, semithick]
% (axis cs:1900,447.875601840806)
% --(axis cs:1900,764.936136654111);

% \path [draw=color1, semithick]
% (axis cs:2000,547.597797908212)
% --(axis cs:2000,824.808147439695);

% \path [draw=color1, semithick]
% (axis cs:2100,593.984657586566)
% --(axis cs:2100,867.218336258254);

% \path [draw=color1, semithick]
% (axis cs:2200,596.99751898505)
% --(axis cs:2200,885.873211289586);

% \path [draw=color1, semithick]
% (axis cs:2300,577.342915528309)
% --(axis cs:2300,881.977063589891);

% \path [draw=color1, semithick]
% (axis cs:2400,575.960477165843)
% --(axis cs:2400,886.46874325515);

% \path [draw=color1, semithick]
% (axis cs:2500,585.104144400313)
% --(axis cs:2500,890.264312156839);

% \path [draw=color1, semithick]
% (axis cs:2600,586.527234898173)
% --(axis cs:2600,889.88776261897);

% \path [draw=color1, semithick]
% (axis cs:2700,629.675213608072)
% --(axis cs:2700,901.147669968569);

% \path [draw=color1, semithick]
% (axis cs:2800,668.639649629382)
% --(axis cs:2800,923.310253811258);

% \path [draw=color1, semithick]
% (axis cs:2900,706.494531171236)
% --(axis cs:2900,940.865035985304);

% \path [draw=color1, semithick]
% (axis cs:3000,725.936728888553)
% --(axis cs:3000,953.858439320206);

% \path [draw=color1, semithick]
% (axis cs:3100,744.533528870718)
% --(axis cs:3100,964.094824471143);

% \path [draw=color1, semithick]
% (axis cs:3200,727.214419342446)
% --(axis cs:3200,973.253603481381);

% \path [draw=color1, semithick]
% (axis cs:3300,767.771278161118)
% --(axis cs:3300,982.270425561373);

% \path [draw=color1, semithick]
% (axis cs:3400,814.27801123073)
% --(axis cs:3400,993.781302170665);

% \path [draw=color1, semithick]
% (axis cs:3500,839.80290408805)
% --(axis cs:3500,1004.22675261317);

% \path [draw=color1, semithick]
% (axis cs:3600,843.613844725603)
% --(axis cs:3600,1014.93944516358);

% \path [draw=color1, semithick]
% (axis cs:3700,836.750444861172)
% --(axis cs:3700,1022.83389239111);

% \path [draw=color1, semithick]
% (axis cs:3800,795.547395750529)
% --(axis cs:3800,1014.09092672168);

% \path [draw=color1, semithick]
% (axis cs:3900,776.153513689543)
% --(axis cs:3900,1004.05026293115);

% \path [draw=color2, semithick]
% (axis cs:0,7.88266002285491)
% --(axis cs:0,10.5173399771451);

% \path [draw=color2, semithick]
% (axis cs:100,9.76972586805193)
% --(axis cs:100,17.5902741319481);

% \path [draw=color2, semithick]
% (axis cs:200,17.7095875434798)
% --(axis cs:200,27.1589838850916);

% \path [draw=color2, semithick]
% (axis cs:300,23.3505293228437)
% --(axis cs:300,38.5908040104896);

% \path [draw=color2, semithick]
% (axis cs:400,34.45025766592)
% --(axis cs:400,66.9536133018219);

% \path [draw=color2, semithick]
% (axis cs:500,49.5607086155988)
% --(axis cs:500,74.8202437653536);

% \path [draw=color2, semithick]
% (axis cs:600,65.6997752682759)
% --(axis cs:600,92.2731381175509);

% \path [draw=color2, semithick]
% (axis cs:700,82.3394530602912)
% --(axis cs:700,128.172233214219);

% \path [draw=color2, semithick]
% (axis cs:800,85.6737767500059)
% --(axis cs:800,196.882779022988);

% \path [draw=color2, semithick]
% (axis cs:900,92.854130077308)
% --(axis cs:900,278.951304917804);

% \path [draw=color2, semithick]
% (axis cs:1000,133.220296395877)
% --(axis cs:1000,368.145683086292);

% \path [draw=color2, semithick]
% (axis cs:1100,164.927149522212)
% --(axis cs:1100,421.256547669485);

% \path [draw=color2, semithick]
% (axis cs:1200,212.254700000432)
% --(axis cs:1200,481.450273751247);

% \path [draw=color2, semithick]
% (axis cs:1300,285.533739636143)
% --(axis cs:1300,585.089545476474);

% \path [draw=color2, semithick]
% (axis cs:1400,353.574061090733)
% --(axis cs:1400,683.54266244209);

% \path [draw=color2, semithick]
% (axis cs:1500,407.296226777794)
% --(axis cs:1500,739.463808012775);

% \path [draw=color2, semithick]
% (axis cs:1600,452.089685152488)
% --(axis cs:1600,784.051014163151);

% \path [draw=color2, semithick]
% (axis cs:1700,477.340103009418)
% --(axis cs:1700,813.250454358126);

% \path [draw=color2, semithick]
% (axis cs:1800,509.734633335066)
% --(axis cs:1800,830.320739695354);

% \path [draw=color2, semithick]
% (axis cs:1900,532.658265506634)
% --(axis cs:1900,855.649467025612);

% \path [draw=color2, semithick]
% (axis cs:2000,561.096402567756)
% --(axis cs:2000,870.617484396034);

% \path [draw=color2, semithick]
% (axis cs:2100,602.391631295816)
% --(axis cs:2100,900.225329090689);

% \path [draw=color2, semithick]
% (axis cs:2200,603.036916571178)
% --(axis cs:2200,896.151563213367);

% \path [draw=color2, semithick]
% (axis cs:2300,638.627761562528)
% --(axis cs:2300,913.606481491519);

% \path [draw=color2, semithick]
% (axis cs:2400,643.231616863746)
% --(axis cs:2400,928.805505253449);

% \path [draw=color2, semithick]
% (axis cs:2500,674.726010794038)
% --(axis cs:2500,934.012550811453);

% \path [draw=color2, semithick]
% (axis cs:2600,724.031060309562)
% --(axis cs:2600,951.37822098992);

% \path [draw=color2, semithick]
% (axis cs:2700,718.384347897175)
% --(axis cs:2700,956.920292752176);

% \path [draw=color2, semithick]
% (axis cs:2800,754.421931421408)
% --(axis cs:2800,975.630389005243);

% \path [draw=color2, semithick]
% (axis cs:2900,746.369707453712)
% --(axis cs:2900,987.616452763277);

% \path [draw=color2, semithick]
% (axis cs:3000,735.983210235968)
% --(axis cs:3000,981.849869865005);

% \path [draw=color2, semithick]
% (axis cs:3100,742.072712417311)
% --(axis cs:3100,982.923827634843);

% \path [draw=color2, semithick]
% (axis cs:3200,729.900317355207)
% --(axis cs:3200,978.997952668996);

% \path [draw=color2, semithick]
% (axis cs:3300,758.261600133265)
% --(axis cs:3300,988.067534881015);

% \path [draw=color2, semithick]
% (axis cs:3400,772.854224640369)
% --(axis cs:3400,995.510342867413);

% \path [draw=color2, semithick]
% (axis cs:3500,720.97862524594)
% --(axis cs:3500,986.563658507066);

% \path [draw=color2, semithick]
% (axis cs:3600,737.271782444183)
% --(axis cs:3600,978.219359432378);

% \path [draw=color2, semithick]
% (axis cs:3700,749.189813551496)
% --(axis cs:3700,980.275757386835);

% \path [draw=color2, semithick]
% (axis cs:3800,755.554394097304)
% --(axis cs:3800,974.818391371863);

% \path [draw=color2, semithick]
% (axis cs:3900,730.801222925255)
% --(axis cs:3900,990.22516980932);

% \addplot [semithick, color0]
% table {%
% 0 9.48
% 100 10.5733333333333
% 200 13.5371428571429
% 300 15.384
% 400 19.48
% 500 22.04
% 600 25.8497637795276
% 700 33.6754509803922
% 800 39.0281800391389
% 900 44.2792179863148
% 1000 49.8423253541768
% 1100 55.7426031746032
% 1200 64.3523525821023
% 1300 75.056829640481
% 1400 90.6688912625507
% 1500 115.774828717479
% 1600 133.187547207239
% 1700 146.45382421045
% 1800 173.086962903906
% 1900 210.803517421262
% 2000 218.221762247926
% 2100 242.170886833879
% 2200 272.365447016412
% 2300 292.182724689408
% 2400 349.351364048462
% 2500 396.575682727928
% 2600 390.747841320543
% 2700 477.173920982234
% 2800 548.066960623166
% 2900 551.233480314532
% 3000 555.296740159158
% 3100 617.688370094106
% 3200 667.544185052857
% 3300 684.992092527444
% 3400 664.396046263122
% 3500 684.678023131856
% 3600 695.479011566007
% 3700 686.039505782969
% 3800 719.779752891546
% 3900 727.14987644578
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 9.42307692307692
% 100 13.7564102564103
% 200 20.510989010989
% 300 26.0846153846154
% 400 39.5
% 500 50.4206349206349
% 600 66.0439127801332
% 700 77.4125188536953
% 800 95.1832756284811
% 900 111.588427701331
% 1000 137.537653601894
% 1100 162.217159763314
% 1200 217.249913131674
% 1300 266.60873842022
% 1400 347.672227686861
% 1500 420.298760497914
% 1600 451.630388521078
% 1700 507.584638478294
% 1800 559.92703445896
% 1900 606.405869247458
% 2000 686.202972673953
% 2100 730.60149692241
% 2200 741.435365137318
% 2300 729.6599895591
% 2400 731.214610210497
% 2500 737.684228278576
% 2600 738.207498758571
% 2700 765.411441788321
% 2800 795.97495172032
% 2900 823.67978357827
% 3000 839.897584104379
% 3100 854.314176670931
% 3200 850.234011411914
% 3300 875.020851861246
% 3400 904.029656700698
% 3500 922.014828350611
% 3600 929.276644944589
% 3700 929.792168626142
% 3800 904.819161236103
% 3900 890.101888310346
% };
% \addlegendentry{MC-256}
% \addplot [semithick, color2]
% table {%
% 0 9.2
% 100 13.68
% 200 22.4342857142857
% 300 30.9706666666667
% 400 50.701935483871
% 500 62.1904761904762
% 600 78.9864566929134
% 700 105.255843137255
% 800 141.278277886497
% 900 185.902717497556
% 1000 250.682989741084
% 1100 293.091848595849
% 1200 346.852486875839
% 1300 435.311642556308
% 1400 518.558361766411
% 1500 573.380017395285
% 1600 618.070349657819
% 1700 645.295278683772
% 1800 670.02768651521
% 1900 694.153866266123
% 2000 715.856943481895
% 2100 751.308480193253
% 2200 749.594239892273
% 2300 776.117121527023
% 2400 786.018561058598
% 2500 804.369280802746
% 2600 837.704640649741
% 2700 837.652320324675
% 2800 865.026160213326
% 2900 866.993080108495
% 3000 858.916540050486
% 3100 862.498270026077
% 3200 854.449135012102
% 3300 873.16456750714
% 3400 884.182283753891
% 3500 853.771141876503
% 3600 857.74557093828
% 3700 864.732785469166
% 3800 865.186392734584
% 3900 860.513196367287
% };
% \addlegendentry{Integration-256}
% \end{axis}

% \end{tikzpicture}

==> images/LC_pendulum_detailed.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={at={(0.6,0.4)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmajorgrids,
xmin=0, xmax=3900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Score},
ymajorgrids,
ymin=-37.716787635938, ymax=1049.0125403547,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 13.96
100 16.0933333333333
200 17.64
300 21.8213333333333
400 29.6967741935484
500 36.7587301587302
600 46.5962204724409
700 56.8180392156863
800 71.9385518590998
900 81.4785923753666
1000 96.4466047874939
1100 122.149577533578
1200 156.699006226346
1300 200.932202893243
1400 256.827807245094
1500 360.675488212406
1600 411.578132462559
1700 495.049384648837
1800 580.644855584823
1900 640.442484819875
2000 709.481275330198
2100 751.240647621309
2200 827.860332944433
2300 826.850166412006
2400 881.38508483127
2500 911.292542861291
2600 955.646271761107
2700 960.723135899466
2800 953.261567935835
2900 964.730783978599
3000 969.265391991411
3100 971.032695996117
3200 975.536347998583
3300 975.408173999284
3400 987.704087
3500 993.852043500089
3600 996.926021750067
3700 998.463010875039
3800 999.231505437521
3900 999.615752718761
};
\addlegendentry{REINFORCE}
\addplot [semithick, color1]
table {%
0 11.68
100 16.3466666666667
200 23.8285714285714
300 47.3866666666667
400 81.8503225806452
500 109.822222222222
600 148.533543307087
700 260.644705882353
800 351.640078277886
900 490.715855327468
1000 621.341709819248
1100 765.285997557998
1200 818.409483579539
1300 804.6639028261
1400 821.41246253853
1500 880.167127794308
1600 935.723987762358
1700 962.502096031555
1800 967.291057149996
1900 961.54552309563
2000 953.632757774714
2100 966.276381901832
2200 965.198190822386
2300 961.099095166868
2400 957.18954746692
2500 950.894773639661
2600 954.727386848386
2700 934.543693349003
2800 937.431846679881
2900 941.875923344079
3000 940.117961671221
3100 914.698980829692
3200 914.72949041485
3300 930.264745208329
3400 931.352372604196
3500 934.396186302142
3600 936.218093151085
3700 938.709046575551
3800 923.494523287748
3900 920.347261643871
};
\addlegendentry{MC-256}
\addplot [semithick, color2]
table {%
0 11.68
100 16.1333333333333
200 28.4457142857143
300 49.8826666666667
400 72.6735483870968
500 101.04
600 152.11905511811
700 221.068862745098
800 298.906457925636
900 391.443597262952
1000 560.704445530044
1100 632.269694749695
1200 708.744182639482
1300 806.258043093451
1400 855.090511795404
1500 804.344481574731
1600 807.852267549649
1700 834.606235833114
1800 867.543180738794
1900 902.791623984932
2000 911.575816181095
2100 898.867905060746
2200 889.573951422447
2300 891.026975797831
2400 916.033488644168
2500 908.996744217228
2600 894.718372002232
2700 915.09918607704
2800 895.509593002032
2900 907.61479651229
3000 907.967398256309
3100 920.623699131101
3200 901.531849563328
3300 900.285924781591
3400 874.002962390031
3500 847.50148119463
3600 854.570740597366
3700 868.885370298735
3800 866.902685149364
3900 857.131342574673
};
\addlegendentry{MC-32}
\addplot [semithick, color3]
table {%
0 11.68
100 17.04
200 24.4685714285714
300 39.8346666666667
400 69.1122580645161
500 94.5130158730159
600 122.454803149606
700 168.326588235294
800 243.730567514677
900 330.67018572825
1000 389.96404494382
1100 494.547555555556
1200 621.669295568307
1300 727.981136543979
1400 800.492781151769
1500 848.767127183948
1600 911.644043304774
1700 920.68205612967
1800 935.121055605041
1900 944.620536861932
2000 942.110267233976
2100 951.035135744842
2200 947.757567481705
2300 939.658783258127
2400 934.009391460699
2500 942.304695853959
2600 957.652348041328
2700 932.026173925199
2800 947.893086992154
2900 934.846543483926
3000 958.643271753044
3100 947.181635873854
3200 950.430817937305
3300 950.455408968654
3400 938.127704483968
3500 908.163852241548
3600 914.241926120818
3700 872.400963060257
3800 892.060481530164
3900 886.430240765077
};
\addlegendentry{MC-8}
\addplot [semithick, color4]
table {%
0 11.68
100 15.3066666666667
200 20.8685714285714
300 27.7226666666667
400 47.9741935483871
500 62.7784126984127
600 90.7477165354331
700 127.376941176471
800 162.757573385519
900 219.874565004888
1000 269.901709819248
1100 370.155330891331
1200 462.068885361983
1300 581.88175547824
1400 630.522362132633
1500 740.642861371786
1600 824.782072617131
1700 820.471019863204
1800 830.895529814777
1900 856.887789695539
2000 883.783907672838
2100 911.471960437765
2200 911.75598025274
2300 890.857988880753
2400 868.588993776709
2500 875.154496986188
2600 901.737248691151
2700 895.648624322894
2800 853.764312083431
2900 861.202156048643
3000 862.181078024777
3100 848.650539009238
3200 852.345269505049
3300 842.272634751938
3400 866.096317376663
3500 878.308158688509
3600 828.714079343894
3700 841.357039671993
3800 807.618519835935
3900 804.369259917965
};
\addlegendentry{MC-2}
\addplot [semithick, color5]
table {%
0 11.68
100 15.36
200 19.7714285714286
300 31.1573333333333
400 45.5277419354839
500 63.2203174603175
600 88.1247244094488
700 108.983843137255
800 135.904500978474
900 151.667644183773
1000 198.85686370298
1100 259.583257631258
1200 396.868387254304
1300 467.498504547397
1400 578.732646870327
1500 602.30668314641
1600 648.153691358119
1700 729.117154530161
1800 773.298661534618
1900 757.969316148106
2000 812.364684011786
2100 832.32234676417
2200 867.921177625797
2300 884.280589787995
2400 886.740294967303
2500 863.550147138091
2600 850.515073471927
2700 858.917536767265
2800 875.238768414033
2900 851.399384184814
3000 893.859692112179
3100 847.38984604527
3200 848.89492302281
3300 855.107461511767
3400 856.493730755924
3500 864.926865378085
3600 875.763432689121
3700 864.061716344518
3800 832.850858172202
3900 847.865429086115
};
\addlegendentry{MC-1}
\end{axis}

\end{tikzpicture}


% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
% \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
% \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, nodes={scale=0.7, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-39.6131679266193, ymax=1034.276526459,
% ytick style={color=black}
% ]
% \addplot [semithick, color0]
% table {%
% 0 9.48
% 100 10.5733333333333
% 200 13.5371428571429
% 300 15.384
% 400 19.48
% 500 22.04
% 600 25.8497637795276
% 700 33.6754509803922
% 800 39.0281800391389
% 900 44.2792179863148
% 1000 49.8423253541768
% 1100 55.7426031746032
% 1200 64.3523525821023
% 1300 75.056829640481
% 1400 90.6688912625507
% 1500 115.774828717479
% 1600 133.187547207239
% 1700 146.45382421045
% 1800 173.086962903906
% 1900 210.803517421262
% 2000 218.221762247926
% 2100 242.170886833879
% 2200 272.365447016412
% 2300 292.182724689408
% 2400 349.351364048462
% 2500 396.575682727928
% 2600 390.747841320543
% 2700 477.173920982234
% 2800 548.066960623166
% 2900 551.233480314532
% 3000 555.296740159158
% 3100 617.688370094106
% 3200 667.544185052857
% 3300 684.992092527444
% 3400 664.396046263122
% 3500 684.678023131856
% 3600 695.479011566007
% 3700 686.039505782969
% 3800 719.779752891546
% 3900 727.14987644578
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 9.42307692307692
% 100 13.7564102564103
% 200 20.510989010989
% 300 26.0846153846154
% 400 39.5
% 500 50.4206349206349
% 600 66.0439127801332
% 700 77.4125188536953
% 800 95.1832756284811
% 900 111.588427701331
% 1000 137.537653601894
% 1100 162.217159763314
% 1200 217.249913131674
% 1300 266.60873842022
% 1400 347.672227686861
% 1500 420.298760497914
% 1600 451.630388521078
% 1700 507.584638478294
% 1800 559.92703445896
% 1900 606.405869247458
% 2000 686.202972673953
% 2100 730.60149692241
% 2200 741.435365137318
% 2300 729.6599895591
% 2400 731.214610210497
% 2500 737.684228278576
% 2600 738.207498758571
% 2700 765.411441788321
% 2800 795.97495172032
% 2900 823.67978357827
% 3000 839.897584104379
% 3100 854.314176670931
% 3200 850.234011411914
% 3300 875.020851861246
% 3400 904.029656700698
% 3500 922.014828350611
% 3600 929.276644944589
% 3700 929.792168626142
% 3800 904.819161236103
% 3900 890.101888310346
% };
% \addlegendentry{MC-256}
% \addplot [semithick, color2]
% table {%
% 0 9.2
% 100 12.64
% 200 19.04
% 300 25.7813333333333
% 400 31.261935483871
% 500 45.3104761904762
% 600 61.6428346456693
% 700 80.8765490196078
% 800 94.4447749510763
% 900 100.167976539589
% 1000 112.169848558867
% 1100 131.60967032967
% 1200 202.693512391649
% 1300 251.449732039309
% 1400 306.066532792138
% 1500 378.734375219348
% 1600 436.987632046753
% 1700 490.654020744403
% 1800 527.0670798246
% 1900 546.733558667716
% 2000 609.886809447674
% 2100 651.483414641241
% 2200 686.541711499895
% 2300 704.690856831721
% 2400 729.925429167909
% 2500 743.52271478657
% 2600 754.54135747538
% 2700 782.030678840096
% 2800 808.775339469864
% 2900 792.247669719539
% 3000 819.963834872676
% 3100 827.261917438037
% 3200 838.130958720284
% 3300 853.665479361046
% 3400 858.792739680672
% 3500 852.296369840242
% 3600 829.968184919958
% 3700 829.304092459977
% 3800 825.512046229981
% 3900 798.876023114967
% };
% \addlegendentry{MC-32}
% \addplot [semithick, color3]
% table {%
% 0 9.2
% 100 12.5066666666667
% 200 17.2457142857143
% 300 25.6906666666667
% 400 30.3303225806452
% 500 38.8990476190476
% 600 53.9874015748032
% 700 67.4261960784314
% 800 92.7625831702544
% 900 103.271554252199
% 1000 111.299697117733
% 1100 127.693851037851
% 1200 134.227723110731
% 1300 149.054766526277
% 1400 187.248548844874
% 1500 255.905322041657
% 1600 332.11324244112
% 1700 397.576870944485
% 1800 486.648605363093
% 1900 536.664350380278
% 2000 604.292207437614
% 2100 661.58611737874
% 2200 731.753067053922
% 2300 765.156535517963
% 2400 805.958268974968
% 2500 850.359135149108
% 2600 863.479567672309
% 2700 890.61978393726
% 2800 920.549892024379
% 2900 926.014946017279
% 3000 920.187473005926
% 3100 913.573736501423
% 3200 914.50686825082
% 3300 941.853434127002
% 3400 970.926717064347
% 3500 985.463358532385
% 3600 980.471679266156
% 3700 974.155839633055
% 3800 969.297919816519
% 3900 959.688959908251
% };
% \addlegendentry{MC-8}
% \addplot [semithick, color4]
% table {%
% 0 9.2
% 100 11.8666666666667
% 200 16.5142857142857
% 300 20.4426666666667
% 400 26.2012903225806
% 500 33.1492063492064
% 600 39.9477165354331
% 700 50.1938823529412
% 800 55.9882583170254
% 900 75.6533333333333
% 1000 87.032222765022
% 1100 96.578442002442
% 1200 114.231375900378
% 1300 146.597663431606
% 1400 166.859450056459
% 1500 204.630301365682
% 1600 211.955206567433
% 1700 251.697754889507
% 1800 307.668984201401
% 1900 337.094520163078
% 2000 423.667301362658
% 2100 503.053669608514
% 2200 565.886842294555
% 2300 610.76342382213
% 2400 672.70171375697
% 2500 702.070857316119
% 2600 743.615428967591
% 2700 786.227714642539
% 2800 841.753857424695
% 2900 870.73692873934
% 3000 878.568464373317
% 3100 892.66423218994
% 3200 898.952116095702
% 3300 913.856058048719
% 3400 924.308029024663
% 3500 921.614014512293
% 3600 914.947007256098
% 3700 909.333503628029
% 3800 913.126751814021
% 3900 920.503375907017
% };
% \addlegendentry{MC-2}
% \addplot [semithick, color5]
% table {%
% 0 9.2
% 100 11.4933333333333
% 200 15.0057142857143
% 300 18.48
% 400 22.1548387096774
% 500 26.7695238095238
% 600 30.6954330708661
% 700 41.9918431372549
% 800 48.2080626223092
% 900 54.7103812316716
% 1000 60.3379384465071
% 1100 72.0918388278388
% 1200 85.7675888169943
% 1300 86.8838625404383
% 1400 112.902725302896
% 1500 124.09153337911
% 1600 138.945880019226
% 1700 158.353014041954
% 1800 177.876544259156
% 1900 203.878296926782
% 2000 227.439159698086
% 2100 241.759583263298
% 2200 287.399797072386
% 2300 341.339901751274
% 2400 370.649951749145
% 2500 419.384976600781
% 2600 445.952488498334
% 2700 497.136244439841
% 2800 578.468122371413
% 2900 618.494061222984
% 3000 672.347030636569
% 3100 760.793515338878
% 3200 815.516757675809
% 3300 832.998378838922
% 3400 862.85918942033
% 3500 904.42959471077
% 3600 935.954797355614
% 3700 952.337398677867
% 3800 958.868699338945
% 3900 962.174349669476
% };
% \addlegendentry{MC-1}
% \end{axis}

% \end{tikzpicture}

==> images/LC_reacher.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
tick align=outside,
tick pos=left,
title={Reacher},
x grid style={white!69.01960784313725!black},
xlabel={Episode},
xmajorgrids,
xmin=0, xmax=3900,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Score},
ymajorgrids,
ymin=-61.279034744789, ymax=-10.0178832098541,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.3]
(axis cs:0,-37.4768939448908)
--(axis cs:0,-57.4871682845727)
--(axis cs:100,-57.531066457563)
--(axis cs:200,-57.7879705559295)
--(axis cs:300,-58.5731134979854)
--(axis cs:400,-58.04753909274)
--(axis cs:500,-58.9489824022919)
--(axis cs:600,-58.8674117498847)
--(axis cs:700,-57.7505807894715)
--(axis cs:800,-58.4763371225593)
--(axis cs:900,-57.4157373745473)
--(axis cs:1000,-56.9169754317362)
--(axis cs:1100,-57.0616630618669)
--(axis cs:1200,-55.7590562729229)
--(axis cs:1300,-55.9761912029487)
--(axis cs:1400,-55.7021589836378)
--(axis cs:1500,-55.0656348491011)
--(axis cs:1600,-56.4489399284141)
--(axis cs:1700,-54.8160982992848)
--(axis cs:1800,-54.6997399553945)
--(axis cs:1900,-54.4221062389907)
--(axis cs:2000,-54.6093639477567)
--(axis cs:2100,-54.9097143427724)
--(axis cs:2200,-54.9538445270378)
--(axis cs:2300,-54.6002848643126)
--(axis cs:2400,-55.2780070277376)
--(axis cs:2500,-55.9461391034771)
--(axis cs:2600,-54.3144155548532)
--(axis cs:2700,-54.8644470062172)
--(axis cs:2800,-53.8897644049779)
--(axis cs:2900,-54.4290964803982)
--(axis cs:3000,-55.3571134059206)
--(axis cs:3100,-54.0385500893149)
--(axis cs:3200,-54.1669143017351)
--(axis cs:3300,-53.403245831977)
--(axis cs:3400,-52.7272539380068)
--(axis cs:3500,-51.8207401137552)
--(axis cs:3600,-52.2268232283664)
--(axis cs:3700,-52.4235674029458)
--(axis cs:3800,-53.5710685114652)
--(axis cs:3900,-52.5990181263558)
--(axis cs:3900,-31.4076046905367)
--(axis cs:3900,-31.4076046905367)
--(axis cs:3800,-31.480233859266)
--(axis cs:3700,-30.9337873527366)
--(axis cs:3600,-29.8027490980949)
--(axis cs:3500,-30.1511422977071)
--(axis cs:3400,-31.1996061889538)
--(axis cs:3300,-31.7347994147253)
--(axis cs:3200,-32.5587078914421)
--(axis cs:3100,-33.0485861237801)
--(axis cs:3000,-32.6618941601664)
--(axis cs:2900,-33.0318114720294)
--(axis cs:2800,-32.6555263630268)
--(axis cs:2700,-33.0654655998628)
--(axis cs:2600,-33.5966048668051)
--(axis cs:2500,-33.9858124057053)
--(axis cs:2400,-34.1056284287301)
--(axis cs:2300,-33.7597700049309)
--(axis cs:2200,-33.3804546792066)
--(axis cs:2100,-33.386526246541)
--(axis cs:2000,-32.7473497059042)
--(axis cs:1900,-32.8031819109636)
--(axis cs:1800,-32.7163828442936)
--(axis cs:1700,-33.6493192961081)
--(axis cs:1600,-34.1480565171269)
--(axis cs:1500,-33.4111694510229)
--(axis cs:1400,-34.0787358885144)
--(axis cs:1300,-34.2737925983256)
--(axis cs:1200,-35.518037437199)
--(axis cs:1100,-35.0121048374794)
--(axis cs:1000,-35.3384592356849)
--(axis cs:900,-36.4523982220869)
--(axis cs:800,-36.3329931928884)
--(axis cs:700,-37.2244084087201)
--(axis cs:600,-38.544009436132)
--(axis cs:500,-38.380643425291)
--(axis cs:400,-37.7008783279194)
--(axis cs:300,-37.4967391498642)
--(axis cs:200,-36.6814589640475)
--(axis cs:100,-37.2211108524062)
--(axis cs:0,-37.4768939448908)
--cycle;

\path [fill=color1, fill opacity=0.3]
(axis cs:0,-37.8883129607016)
--(axis cs:0,-57.2634025088766)
--(axis cs:100,-56.3041239192708)
--(axis cs:200,-54.1825405344794)
--(axis cs:300,-50.9032224585532)
--(axis cs:400,-47.7918755123999)
--(axis cs:500,-45.4908600948311)
--(axis cs:600,-42.1934557161543)
--(axis cs:700,-40.5531211259652)
--(axis cs:800,-35.7402300594294)
--(axis cs:900,-31.732856188598)
--(axis cs:1000,-29.4428305550726)
--(axis cs:1100,-28.2563856556842)
--(axis cs:1200,-27.0632774628657)
--(axis cs:1300,-29.4157428357355)
--(axis cs:1400,-27.1183696598035)
--(axis cs:1500,-27.0567676086558)
--(axis cs:1600,-26.7921967368587)
--(axis cs:1700,-24.881094879418)
--(axis cs:1800,-24.7356662372486)
--(axis cs:1900,-23.5044578594595)
--(axis cs:2000,-23.4600968597126)
--(axis cs:2100,-23.5485528330622)
--(axis cs:2200,-23.0661243329984)
--(axis cs:2300,-24.1888213107644)
--(axis cs:2400,-24.3674699092646)
--(axis cs:2500,-22.705443165282)
--(axis cs:2600,-22.6212262065657)
--(axis cs:2700,-21.1751234281439)
--(axis cs:2800,-21.4056554323926)
--(axis cs:2900,-21.5716043588106)
--(axis cs:3000,-20.8751248607747)
--(axis cs:3100,-19.7821664407681)
--(axis cs:3200,-19.9593733188649)
--(axis cs:3300,-22.9189232814769)
--(axis cs:3400,-19.3173598402227)
--(axis cs:3500,-18.6268292941399)
--(axis cs:3600,-19.1860063445685)
--(axis cs:3700,-21.0516540488979)
--(axis cs:3800,-19.7211350566892)
--(axis cs:3900,-20.0039218809586)
--(axis cs:3900,-13.7854129833788)
--(axis cs:3900,-13.7854129833788)
--(axis cs:3800,-14.4919656505865)
--(axis cs:3700,-13.9626011221582)
--(axis cs:3600,-13.7617545452431)
--(axis cs:3500,-12.3479355523512)
--(axis cs:3400,-13.4168988063779)
--(axis cs:3300,-13.6784184819265)
--(axis cs:3200,-14.1999487182528)
--(axis cs:3100,-14.7727546221677)
--(axis cs:3000,-15.3319859356272)
--(axis cs:2900,-15.0008274098037)
--(axis cs:2800,-14.8455788293171)
--(axis cs:2700,-15.2853327426741)
--(axis cs:2600,-14.8104143307724)
--(axis cs:2500,-15.0692723076192)
--(axis cs:2400,-15.403727787287)
--(axis cs:2300,-14.8679559824833)
--(axis cs:2200,-15.7653216285078)
--(axis cs:2100,-15.3193515749988)
--(axis cs:2000,-14.9520752260392)
--(axis cs:1900,-14.9222420498652)
--(axis cs:1800,-15.1022364494075)
--(axis cs:1700,-15.630864512157)
--(axis cs:1600,-15.7152175755419)
--(axis cs:1500,-14.8695687108429)
--(axis cs:1400,-17.12412943942)
--(axis cs:1300,-17.6173963134169)
--(axis cs:1200,-17.3000363224397)
--(axis cs:1100,-17.1368603345611)
--(axis cs:1000,-17.8070157470968)
--(axis cs:900,-20.433521122661)
--(axis cs:800,-23.2355674471987)
--(axis cs:700,-24.4943758045492)
--(axis cs:600,-26.4838218225083)
--(axis cs:500,-27.7266161388062)
--(axis cs:400,-29.8920542719715)
--(axis cs:300,-32.4428614256408)
--(axis cs:200,-35.2488051318144)
--(axis cs:100,-36.5838055189604)
--(axis cs:0,-37.8883129607016)
--cycle;

\addplot [semithick, color0]
table {%
0 -47.4820311147318
100 -47.3760886549846
200 -47.2347147599885
300 -48.0349263239248
400 -47.8742087103297
500 -48.6648129137915
600 -48.7057105930084
700 -47.4874945990958
800 -47.4046651577239
900 -46.9340677983171
1000 -46.1277173337105
1100 -46.0368839496731
1200 -45.6385468550609
1300 -45.1249919006372
1400 -44.8904474360761
1500 -44.238402150062
1600 -45.2984982227705
1700 -44.2327087976964
1800 -43.708061399844
1900 -43.6126440749772
2000 -43.6783568268305
2100 -44.1481202946567
2200 -44.1671496031222
2300 -44.1800274346218
2400 -44.6918177282339
2500 -44.9659757545912
2600 -43.9555102108291
2700 -43.96495630304
2800 -43.2726453840024
2900 -43.7304539762138
3000 -44.0095037830435
3100 -43.5435681065475
3200 -43.3628110965886
3300 -42.5690226233511
3400 -41.9634300634803
3500 -40.9859412057311
3600 -41.0147861632307
3700 -41.6786773778412
3800 -42.5256511853656
3900 -42.0033114084462
};
\addlegendentry{REINFORCE}
\addplot [semithick, color1]
table {%
0 -47.5758577347891
100 -46.4439647191156
200 -44.7156728331469
300 -41.673041942097
400 -38.8419648921857
500 -36.6087381168186
600 -34.3386387693313
700 -32.5237484652572
800 -29.4878987533141
900 -26.0831886556295
1000 -23.6249231510847
1100 -22.6966229951226
1200 -22.1816568926527
1300 -23.5165695745762
1400 -22.1212495496118
1500 -20.9631681597493
1600 -21.2537071562003
1700 -20.2559796957875
1800 -19.9189513433281
1900 -19.2133499546623
2000 -19.2060860428759
2100 -19.4339522040305
2200 -19.4157229807531
2300 -19.5283886466239
2400 -19.8855988482758
2500 -18.8873577364506
2600 -18.715820268669
2700 -18.230228085409
2800 -18.1256171308549
2900 -18.2862158843071
3000 -18.1035553982009
3100 -17.2774605314679
3200 -17.0796610185588
3300 -18.2986708817017
3400 -16.3671293233003
3500 -15.4873824232456
3600 -16.4738804449058
3700 -17.5071275855281
3800 -17.1065503536379
3900 -16.8946674321687
};
\addlegendentry{MC-256}
\end{axis}

\end{tikzpicture}

% This file was created by matplotlib2tikz v0.7.4.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-61.279034744789, ymax=-10.0178832098541,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.3]
% (axis cs:0,-37.4768939448908)
% --(axis cs:0,-57.4871682845727)
% --(axis cs:100,-57.531066457563)
% --(axis cs:200,-57.7879705559295)
% --(axis cs:300,-58.5731134979854)
% --(axis cs:400,-58.04753909274)
% --(axis cs:500,-58.9489824022919)
% --(axis cs:600,-58.8674117498847)
% --(axis cs:700,-57.7505807894715)
% --(axis cs:800,-58.4763371225593)
% --(axis cs:900,-57.4157373745473)
% --(axis cs:1000,-56.9169754317362)
% --(axis cs:1100,-57.0616630618669)
% --(axis cs:1200,-55.7590562729229)
% --(axis cs:1300,-55.9761912029487)
% --(axis cs:1400,-55.7021589836378)
% --(axis cs:1500,-55.0656348491011)
% --(axis cs:1600,-56.4489399284141)
% --(axis cs:1700,-54.8160982992848)
% --(axis cs:1800,-54.6997399553945)
% --(axis cs:1900,-54.4221062389907)
% --(axis cs:2000,-54.6093639477567)
% --(axis cs:2100,-54.9097143427724)
% --(axis cs:2200,-54.9538445270378)
% --(axis cs:2300,-54.6002848643126)
% --(axis cs:2400,-55.2780070277376)
% --(axis cs:2500,-55.9461391034771)
% --(axis cs:2600,-54.3144155548532)
% --(axis cs:2700,-54.8644470062172)
% --(axis cs:2800,-53.8897644049779)
% --(axis cs:2900,-54.4290964803982)
% --(axis cs:3000,-55.3571134059206)
% --(axis cs:3100,-54.0385500893149)
% --(axis cs:3200,-54.1669143017351)
% --(axis cs:3300,-53.403245831977)
% --(axis cs:3400,-52.7272539380068)
% --(axis cs:3500,-51.8207401137552)
% --(axis cs:3600,-52.2268232283664)
% --(axis cs:3700,-52.4235674029458)
% --(axis cs:3800,-53.5710685114652)
% --(axis cs:3900,-52.5990181263558)
% --(axis cs:3900,-31.4076046905367)
% --(axis cs:3900,-31.4076046905367)
% --(axis cs:3800,-31.480233859266)
% --(axis cs:3700,-30.9337873527366)
% --(axis cs:3600,-29.8027490980949)
% --(axis cs:3500,-30.1511422977071)
% --(axis cs:3400,-31.1996061889538)
% --(axis cs:3300,-31.7347994147253)
% --(axis cs:3200,-32.5587078914421)
% --(axis cs:3100,-33.0485861237801)
% --(axis cs:3000,-32.6618941601664)
% --(axis cs:2900,-33.0318114720294)
% --(axis cs:2800,-32.6555263630268)
% --(axis cs:2700,-33.0654655998628)
% --(axis cs:2600,-33.5966048668051)
% --(axis cs:2500,-33.9858124057053)
% --(axis cs:2400,-34.1056284287301)
% --(axis cs:2300,-33.7597700049309)
% --(axis cs:2200,-33.3804546792066)
% --(axis cs:2100,-33.386526246541)
% --(axis cs:2000,-32.7473497059042)
% --(axis cs:1900,-32.8031819109636)
% --(axis cs:1800,-32.7163828442936)
% --(axis cs:1700,-33.6493192961081)
% --(axis cs:1600,-34.1480565171269)
% --(axis cs:1500,-33.4111694510229)
% --(axis cs:1400,-34.0787358885144)
% --(axis cs:1300,-34.2737925983256)
% --(axis cs:1200,-35.518037437199)
% --(axis cs:1100,-35.0121048374794)
% --(axis cs:1000,-35.3384592356849)
% --(axis cs:900,-36.4523982220869)
% --(axis cs:800,-36.3329931928884)
% --(axis cs:700,-37.2244084087201)
% --(axis cs:600,-38.544009436132)
% --(axis cs:500,-38.380643425291)
% --(axis cs:400,-37.7008783279194)
% --(axis cs:300,-37.4967391498642)
% --(axis cs:200,-36.6814589640475)
% --(axis cs:100,-37.2211108524062)
% --(axis cs:0,-37.4768939448908)
% --cycle;

% \path [fill=color1, fill opacity=0.3]
% (axis cs:0,-37.8883129607016)
% --(axis cs:0,-57.2634025088766)
% --(axis cs:100,-56.3041239192708)
% --(axis cs:200,-54.1825405344794)
% --(axis cs:300,-50.9032224585532)
% --(axis cs:400,-47.7918755123999)
% --(axis cs:500,-45.4908600948311)
% --(axis cs:600,-42.1934557161543)
% --(axis cs:700,-40.5531211259652)
% --(axis cs:800,-35.7402300594294)
% --(axis cs:900,-31.732856188598)
% --(axis cs:1000,-29.4428305550726)
% --(axis cs:1100,-28.2563856556842)
% --(axis cs:1200,-27.0632774628657)
% --(axis cs:1300,-29.4157428357355)
% --(axis cs:1400,-27.1183696598035)
% --(axis cs:1500,-27.0567676086558)
% --(axis cs:1600,-26.7921967368587)
% --(axis cs:1700,-24.881094879418)
% --(axis cs:1800,-24.7356662372486)
% --(axis cs:1900,-23.5044578594595)
% --(axis cs:2000,-23.4600968597126)
% --(axis cs:2100,-23.5485528330622)
% --(axis cs:2200,-23.0661243329984)
% --(axis cs:2300,-24.1888213107644)
% --(axis cs:2400,-24.3674699092646)
% --(axis cs:2500,-22.705443165282)
% --(axis cs:2600,-22.6212262065657)
% --(axis cs:2700,-21.1751234281439)
% --(axis cs:2800,-21.4056554323926)
% --(axis cs:2900,-21.5716043588106)
% --(axis cs:3000,-20.8751248607747)
% --(axis cs:3100,-19.7821664407681)
% --(axis cs:3200,-19.9593733188649)
% --(axis cs:3300,-22.9189232814769)
% --(axis cs:3400,-19.3173598402227)
% --(axis cs:3500,-18.6268292941399)
% --(axis cs:3600,-19.1860063445685)
% --(axis cs:3700,-21.0516540488979)
% --(axis cs:3800,-19.7211350566892)
% --(axis cs:3900,-20.0039218809586)
% --(axis cs:3900,-13.7854129833788)
% --(axis cs:3900,-13.7854129833788)
% --(axis cs:3800,-14.4919656505865)
% --(axis cs:3700,-13.9626011221582)
% --(axis cs:3600,-13.7617545452431)
% --(axis cs:3500,-12.3479355523512)
% --(axis cs:3400,-13.4168988063779)
% --(axis cs:3300,-13.6784184819265)
% --(axis cs:3200,-14.1999487182528)
% --(axis cs:3100,-14.7727546221677)
% --(axis cs:3000,-15.3319859356272)
% --(axis cs:2900,-15.0008274098037)
% --(axis cs:2800,-14.8455788293171)
% --(axis cs:2700,-15.2853327426741)
% --(axis cs:2600,-14.8104143307724)
% --(axis cs:2500,-15.0692723076192)
% --(axis cs:2400,-15.403727787287)
% --(axis cs:2300,-14.8679559824833)
% --(axis cs:2200,-15.7653216285078)
% --(axis cs:2100,-15.3193515749988)
% --(axis cs:2000,-14.9520752260392)
% --(axis cs:1900,-14.9222420498652)
% --(axis cs:1800,-15.1022364494075)
% --(axis cs:1700,-15.630864512157)
% --(axis cs:1600,-15.7152175755419)
% --(axis cs:1500,-14.8695687108429)
% --(axis cs:1400,-17.12412943942)
% --(axis cs:1300,-17.6173963134169)
% --(axis cs:1200,-17.3000363224397)
% --(axis cs:1100,-17.1368603345611)
% --(axis cs:1000,-17.8070157470968)
% --(axis cs:900,-20.433521122661)
% --(axis cs:800,-23.2355674471987)
% --(axis cs:700,-24.4943758045492)
% --(axis cs:600,-26.4838218225083)
% --(axis cs:500,-27.7266161388062)
% --(axis cs:400,-29.8920542719715)
% --(axis cs:300,-32.4428614256408)
% --(axis cs:200,-35.2488051318144)
% --(axis cs:100,-36.5838055189604)
% --(axis cs:0,-37.8883129607016)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 -47.4820311147318
% 100 -47.3760886549846
% 200 -47.2347147599885
% 300 -48.0349263239248
% 400 -47.8742087103297
% 500 -48.6648129137915
% 600 -48.7057105930084
% 700 -47.4874945990958
% 800 -47.4046651577239
% 900 -46.9340677983171
% 1000 -46.1277173337105
% 1100 -46.0368839496731
% 1200 -45.6385468550609
% 1300 -45.1249919006372
% 1400 -44.8904474360761
% 1500 -44.238402150062
% 1600 -45.2984982227705
% 1700 -44.2327087976964
% 1800 -43.708061399844
% 1900 -43.6126440749772
% 2000 -43.6783568268305
% 2100 -44.1481202946567
% 2200 -44.1671496031222
% 2300 -44.1800274346218
% 2400 -44.6918177282339
% 2500 -44.9659757545912
% 2600 -43.9555102108291
% 2700 -43.96495630304
% 2800 -43.2726453840024
% 2900 -43.7304539762138
% 3000 -44.0095037830435
% 3100 -43.5435681065475
% 3200 -43.3628110965886
% 3300 -42.5690226233511
% 3400 -41.9634300634803
% 3500 -40.9859412057311
% 3600 -41.0147861632307
% 3700 -41.6786773778412
% 3800 -42.5256511853656
% 3900 -42.0033114084462
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 -47.5758577347891
% 100 -46.4439647191156
% 200 -44.7156728331469
% 300 -41.673041942097
% 400 -38.8419648921857
% 500 -36.6087381168186
% 600 -34.3386387693313
% 700 -32.5237484652572
% 800 -29.4878987533141
% 900 -26.0831886556295
% 1000 -23.6249231510847
% 1100 -22.6966229951226
% 1200 -22.1816568926527
% 1300 -23.5165695745762
% 1400 -22.1212495496118
% 1500 -20.9631681597493
% 1600 -21.2537071562003
% 1700 -20.2559796957875
% 1800 -19.9189513433281
% 1900 -19.2133499546623
% 2000 -19.2060860428759
% 2100 -19.4339522040305
% 2200 -19.4157229807531
% 2300 -19.5283886466239
% 2400 -19.8855988482758
% 2500 -18.8873577364506
% 2600 -18.715820268669
% 2700 -18.230228085409
% 2800 -18.1256171308549
% 2900 -18.2862158843071
% 3000 -18.1035553982009
% 3100 -17.2774605314679
% 3200 -17.0796610185588
% 3300 -18.2986708817017
% 3400 -16.3671293233003
% 3500 -15.4873824232456
% 3600 -16.4738804449058
% 3700 -17.5071275855281
% 3800 -17.1065503536379
% 3900 -16.8946674321687
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}

% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \begin{axis}[
% legend cell align={left},
% legend style={at={(0.5,0.95)},draw=white!80.0!black,nodes={scale=1.1, transform shape}},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xlabel={Episode},
% xmajorgrids,
% xmin=0, xmax=3900,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ylabel={Score},
% ymajorgrids,
% ymin=-61.279034744789, ymax=-10.0178832098541,
% ytick style={color=black}
% ]
% \path [fill=color0, fill opacity=0.4]
% (axis cs:0,-37.4768939448908)
% --(axis cs:0,-57.4871682845727)
% --(axis cs:100,-57.531066457563)
% --(axis cs:200,-57.7879705559295)
% --(axis cs:300,-58.5731134979854)
% --(axis cs:400,-58.04753909274)
% --(axis cs:500,-58.9489824022919)
% --(axis cs:600,-58.8674117498847)
% --(axis cs:700,-57.7505807894715)
% --(axis cs:800,-58.4763371225593)
% --(axis cs:900,-57.4157373745473)
% --(axis cs:1000,-56.9169754317362)
% --(axis cs:1100,-57.0616630618669)
% --(axis cs:1200,-55.7590562729229)
% --(axis cs:1300,-55.9761912029487)
% --(axis cs:1400,-55.7021589836378)
% --(axis cs:1500,-55.0656348491011)
% --(axis cs:1600,-56.4489399284141)
% --(axis cs:1700,-54.8160982992848)
% --(axis cs:1800,-54.6997399553945)
% --(axis cs:1900,-54.4221062389907)
% --(axis cs:2000,-54.6093639477567)
% --(axis cs:2100,-54.9097143427724)
% --(axis cs:2200,-54.9538445270378)
% --(axis cs:2300,-54.6002848643126)
% --(axis cs:2400,-55.2780070277376)
% --(axis cs:2500,-55.9461391034771)
% --(axis cs:2600,-54.3144155548532)
% --(axis cs:2700,-54.8644470062172)
% --(axis cs:2800,-53.8897644049779)
% --(axis cs:2900,-54.4290964803982)
% --(axis cs:3000,-55.3571134059206)
% --(axis cs:3100,-54.0385500893149)
% --(axis cs:3200,-54.1669143017351)
% --(axis cs:3300,-53.403245831977)
% --(axis cs:3400,-52.7272539380068)
% --(axis cs:3500,-51.8207401137552)
% --(axis cs:3600,-52.2268232283664)
% --(axis cs:3700,-52.4235674029458)
% --(axis cs:3800,-53.5710685114652)
% --(axis cs:3900,-52.5990181263558)
% --(axis cs:3900,-31.4076046905367)
% --(axis cs:3900,-31.4076046905367)
% --(axis cs:3800,-31.480233859266)
% --(axis cs:3700,-30.9337873527366)
% --(axis cs:3600,-29.8027490980949)
% --(axis cs:3500,-30.1511422977071)
% --(axis cs:3400,-31.1996061889538)
% --(axis cs:3300,-31.7347994147253)
% --(axis cs:3200,-32.5587078914421)
% --(axis cs:3100,-33.0485861237801)
% --(axis cs:3000,-32.6618941601664)
% --(axis cs:2900,-33.0318114720294)
% --(axis cs:2800,-32.6555263630268)
% --(axis cs:2700,-33.0654655998628)
% --(axis cs:2600,-33.5966048668051)
% --(axis cs:2500,-33.9858124057053)
% --(axis cs:2400,-34.1056284287301)
% --(axis cs:2300,-33.7597700049309)
% --(axis cs:2200,-33.3804546792066)
% --(axis cs:2100,-33.386526246541)
% --(axis cs:2000,-32.7473497059042)
% --(axis cs:1900,-32.8031819109636)
% --(axis cs:1800,-32.7163828442936)
% --(axis cs:1700,-33.6493192961081)
% --(axis cs:1600,-34.1480565171269)
% --(axis cs:1500,-33.4111694510229)
% --(axis cs:1400,-34.0787358885144)
% --(axis cs:1300,-34.2737925983256)
% --(axis cs:1200,-35.518037437199)
% --(axis cs:1100,-35.0121048374794)
% --(axis cs:1000,-35.3384592356849)
% --(axis cs:900,-36.4523982220869)
% --(axis cs:800,-36.3329931928884)
% --(axis cs:700,-37.2244084087201)
% --(axis cs:600,-38.544009436132)
% --(axis cs:500,-38.380643425291)
% --(axis cs:400,-37.7008783279194)
% --(axis cs:300,-37.4967391498642)
% --(axis cs:200,-36.6814589640475)
% --(axis cs:100,-37.2211108524062)
% --(axis cs:0,-37.4768939448908)
% --cycle;

% \path [fill=color1, fill opacity=0.4]
% (axis cs:0,-37.8883129607016)
% --(axis cs:0,-57.2634025088766)
% --(axis cs:100,-56.3041239192708)
% --(axis cs:200,-54.1825405344794)
% --(axis cs:300,-50.9032224585532)
% --(axis cs:400,-47.7918755123999)
% --(axis cs:500,-45.4908600948311)
% --(axis cs:600,-42.1934557161543)
% --(axis cs:700,-40.5531211259652)
% --(axis cs:800,-35.7402300594294)
% --(axis cs:900,-31.732856188598)
% --(axis cs:1000,-29.4428305550726)
% --(axis cs:1100,-28.2563856556842)
% --(axis cs:1200,-27.0632774628657)
% --(axis cs:1300,-29.4157428357355)
% --(axis cs:1400,-27.1183696598035)
% --(axis cs:1500,-27.0567676086558)
% --(axis cs:1600,-26.7921967368587)
% --(axis cs:1700,-24.881094879418)
% --(axis cs:1800,-24.7356662372486)
% --(axis cs:1900,-23.5044578594595)
% --(axis cs:2000,-23.4600968597126)
% --(axis cs:2100,-23.5485528330622)
% --(axis cs:2200,-23.0661243329984)
% --(axis cs:2300,-24.1888213107644)
% --(axis cs:2400,-24.3674699092646)
% --(axis cs:2500,-22.705443165282)
% --(axis cs:2600,-22.6212262065657)
% --(axis cs:2700,-21.1751234281439)
% --(axis cs:2800,-21.4056554323926)
% --(axis cs:2900,-21.5716043588106)
% --(axis cs:3000,-20.8751248607747)
% --(axis cs:3100,-19.7821664407681)
% --(axis cs:3200,-19.9593733188649)
% --(axis cs:3300,-22.9189232814769)
% --(axis cs:3400,-19.3173598402227)
% --(axis cs:3500,-18.6268292941399)
% --(axis cs:3600,-19.1860063445685)
% --(axis cs:3700,-21.0516540488979)
% --(axis cs:3800,-19.7211350566892)
% --(axis cs:3900,-20.0039218809586)
% --(axis cs:3900,-13.7854129833788)
% --(axis cs:3900,-13.7854129833788)
% --(axis cs:3800,-14.4919656505865)
% --(axis cs:3700,-13.9626011221582)
% --(axis cs:3600,-13.7617545452431)
% --(axis cs:3500,-12.3479355523512)
% --(axis cs:3400,-13.4168988063779)
% --(axis cs:3300,-13.6784184819265)
% --(axis cs:3200,-14.1999487182528)
% --(axis cs:3100,-14.7727546221677)
% --(axis cs:3000,-15.3319859356272)
% --(axis cs:2900,-15.0008274098037)
% --(axis cs:2800,-14.8455788293171)
% --(axis cs:2700,-15.2853327426741)
% --(axis cs:2600,-14.8104143307724)
% --(axis cs:2500,-15.0692723076192)
% --(axis cs:2400,-15.403727787287)
% --(axis cs:2300,-14.8679559824833)
% --(axis cs:2200,-15.7653216285078)
% --(axis cs:2100,-15.3193515749988)
% --(axis cs:2000,-14.9520752260392)
% --(axis cs:1900,-14.9222420498652)
% --(axis cs:1800,-15.1022364494075)
% --(axis cs:1700,-15.630864512157)
% --(axis cs:1600,-15.7152175755419)
% --(axis cs:1500,-14.8695687108429)
% --(axis cs:1400,-17.12412943942)
% --(axis cs:1300,-17.6173963134169)
% --(axis cs:1200,-17.3000363224397)
% --(axis cs:1100,-17.1368603345611)
% --(axis cs:1000,-17.8070157470968)
% --(axis cs:900,-20.433521122661)
% --(axis cs:800,-23.2355674471987)
% --(axis cs:700,-24.4943758045492)
% --(axis cs:600,-26.4838218225083)
% --(axis cs:500,-27.7266161388062)
% --(axis cs:400,-29.8920542719715)
% --(axis cs:300,-32.4428614256408)
% --(axis cs:200,-35.2488051318144)
% --(axis cs:100,-36.5838055189604)
% --(axis cs:0,-37.8883129607016)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 -47.4820311147318
% 100 -47.3760886549846
% 200 -47.2347147599885
% 300 -48.0349263239248
% 400 -47.8742087103297
% 500 -48.6648129137915
% 600 -48.7057105930084
% 700 -47.4874945990958
% 800 -47.4046651577239
% 900 -46.9340677983171
% 1000 -46.1277173337105
% 1100 -46.0368839496731
% 1200 -45.6385468550609
% 1300 -45.1249919006372
% 1400 -44.8904474360761
% 1500 -44.238402150062
% 1600 -45.2984982227705
% 1700 -44.2327087976964
% 1800 -43.708061399844
% 1900 -43.6126440749772
% 2000 -43.6783568268305
% 2100 -44.1481202946567
% 2200 -44.1671496031222
% 2300 -44.1800274346218
% 2400 -44.6918177282339
% 2500 -44.9659757545912
% 2600 -43.9555102108291
% 2700 -43.96495630304
% 2800 -43.2726453840024
% 2900 -43.7304539762138
% 3000 -44.0095037830435
% 3100 -43.5435681065475
% 3200 -43.3628110965886
% 3300 -42.5690226233511
% 3400 -41.9634300634803
% 3500 -40.9859412057311
% 3600 -41.0147861632307
% 3700 -41.6786773778412
% 3800 -42.5256511853656
% 3900 -42.0033114084462
% };
% \addlegendentry{REINFORCE}
% \addplot [semithick, color1]
% table {%
% 0 -47.5758577347891
% 100 -46.4439647191156
% 200 -44.7156728331469
% 300 -41.673041942097
% 400 -38.8419648921857
% 500 -36.6087381168186
% 600 -34.3386387693313
% 700 -32.5237484652572
% 800 -29.4878987533141
% 900 -26.0831886556295
% 1000 -23.6249231510847
% 1100 -22.6966229951226
% 1200 -22.1816568926527
% 1300 -23.5165695745762
% 1400 -22.1212495496118
% 1500 -20.9631681597493
% 1600 -21.2537071562003
% 1700 -20.2559796957875
% 1800 -19.9189513433281
% 1900 -19.2133499546623
% 2000 -19.2060860428759
% 2100 -19.4339522040305
% 2200 -19.4157229807531
% 2300 -19.5283886466239
% 2400 -19.8855988482758
% 2500 -18.8873577364506
% 2600 -18.715820268669
% 2700 -18.230228085409
% 2800 -18.1256171308549
% 2900 -18.2862158843071
% 3000 -18.1035553982009
% 3100 -17.2774605314679
% 3200 -17.0796610185588
% 3300 -18.2986708817017
% 3400 -16.3671293233003
% 3500 -15.4873824232456
% 3600 -16.4738804449058
% 3700 -17.5071275855281
% 3800 -17.1065503536379
% 3900 -16.8946674321687
% };
% \addlegendentry{MC-256}
% \end{axis}

% \end{tikzpicture}

==> images/MSE_barchart.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.89, xmax=9.89,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabel style = {rotate=45.0},
xticklabels={MC-1,MC-2,MC-4,MC-8,MC-16,MC-32,MC-64,MC-128,MC-256,MC-512},
y grid style={white!69.01960784313725!black},
ylabel={Renormalized MSE},
ymajorgrids,
ymin=0, ymax=1.59067164179104,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,1.51492537313433);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.858208955223881);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.552238805970149);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.365671641791045);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.328358208955224);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.26865671641791);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.238805970149254);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.238805970149254);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.23134328358209);
\draw[fill=color0,draw opacity=0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.208955223880597);
\addplot [semithick, red]
table {%
0 1.51492537313433
1 0.861940298507463
2 0.53544776119403
3 0.372201492537313
4 0.290578358208955
5 0.249766791044776
6 0.229361007462687
7 0.219158115671642
8 0.214056669776119
9 0.211505946828358
};
\addlegendentry{$1/{N_S}$ fit}
\end{axis}

\end{tikzpicture}

==> images/sample_efficiency.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.84, xmax=8.84,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style = {rotate=45.0},
xticklabels={MC-1,MC-2,MC-4,MC-8,MC-16,MC-32,MC-64,MC-128,MC-256},
y grid style={white!69.01960784313725!black},
ylabel={Steps to solve environment (renormalized)},
ymajorgrids,
ymin=0.5, ymax=1,
ytick style={color=black}
]
\draw[fill=color0,draw opacity=0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.971948372133327);
\draw[fill=color0,draw opacity=0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.780075435656972);
\draw[fill=color0,draw opacity=0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.70551597430781);
\draw[fill=color0,draw opacity=0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.668253490638755);
\draw[fill=color0,draw opacity=0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.656919522488305);
\draw[fill=color0,draw opacity=0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.698501993133185);
\draw[fill=color0,draw opacity=0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.596265205712017);
\draw[fill=color0,draw opacity=0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.648982199896733);
\draw[fill=color0,draw opacity=0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.617028882568677);
\end{axis}

\end{tikzpicture}
